Energy Minimization for Participatory Federated Learning in IoT Analyzed via Game Theory

The Internet of Things requires intelligent decision making in many scenarios. To this end, resources available at the individual nodes for sensing or computing, or both, can be leveraged. This results in approaches known as participatory sensing and federated learning, respectively. We investigate the simultaneous implementation of both, through a distributed approach based on empowering local nodes with game theoretic decision making. A global objective of energy minimization is combined with the individual node's optimization of local expenditure for sensing and transmitting data over multiple learning rounds. We present extensive evaluations of this technique, based on both a theoretical framework and experiments in a simulated network scenario with real data. Such a distributed approach can reach a desired level of accuracy for federated learning without a centralized supervision of the data collector. However, depending on the weight attributed to the local costs of the single node, it may also result in a significantly high Price of Anarchy (from 1.28 onwards). Thus, we argue for the need of incentive mechanisms, possibly based on Age of Information of the single nodes.

==> plots/nev2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.563006in}{4.226555in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.603006in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.603006in}{0.530555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828460in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828460in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828460in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955733in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{1.955733in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955733in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955733in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083006in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{3.083006in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083006in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083006in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210278in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{4.210278in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210278in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210278in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337551in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337551in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.337551in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083006in,y=0.200000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Cost (\(\displaystyle c\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{0.698555in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{0.698555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{0.698555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=0.629111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{1.251709in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{1.251709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{1.251709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=1.182265in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{1.804863in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{1.804863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{1.804863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=1.735419in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{2.358017in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{2.358017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{2.358017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=2.288573in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{2.911171in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{2.911171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{2.911171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=2.841727in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{3.464325in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{3.464325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{3.464325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=3.394881in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{4.017479in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{4.017479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{4.017479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=3.948035in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=2.378555in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Participation probability (\(\displaystyle p\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828460in}{4.058555in}}%
\pgfpathlineto{\pgfqpoint{0.905192in}{4.057460in}}%
\pgfpathlineto{\pgfqpoint{0.918732in}{4.056912in}}%
\pgfpathlineto{\pgfqpoint{0.999977in}{4.055816in}}%
\pgfpathlineto{\pgfqpoint{1.013518in}{4.055269in}}%
\pgfpathlineto{\pgfqpoint{1.099277in}{4.054173in}}%
\pgfpathlineto{\pgfqpoint{1.112817in}{4.053626in}}%
\pgfpathlineto{\pgfqpoint{1.198576in}{4.052530in}}%
\pgfpathlineto{\pgfqpoint{1.212117in}{4.051983in}}%
\pgfpathlineto{\pgfqpoint{1.293362in}{4.050887in}}%
\pgfpathlineto{\pgfqpoint{1.306902in}{4.050340in}}%
\pgfpathlineto{\pgfqpoint{1.392661in}{4.049244in}}%
\pgfpathlineto{\pgfqpoint{1.406202in}{4.048697in}}%
\pgfpathlineto{\pgfqpoint{1.487446in}{4.047601in}}%
\pgfpathlineto{\pgfqpoint{1.500987in}{4.047054in}}%
\pgfpathlineto{\pgfqpoint{1.586746in}{4.045958in}}%
\pgfpathlineto{\pgfqpoint{1.600287in}{4.045411in}}%
\pgfpathlineto{\pgfqpoint{1.681531in}{4.044315in}}%
\pgfpathlineto{\pgfqpoint{1.695072in}{4.043768in}}%
\pgfpathlineto{\pgfqpoint{1.776317in}{4.042672in}}%
\pgfpathlineto{\pgfqpoint{1.789858in}{4.042125in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{4.041029in}}%
\pgfpathlineto{\pgfqpoint{1.889157in}{4.040482in}}%
\pgfpathlineto{\pgfqpoint{1.970402in}{4.039386in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{4.038838in}}%
\pgfpathlineto{\pgfqpoint{2.065188in}{4.037743in}}%
\pgfpathlineto{\pgfqpoint{2.078729in}{4.037195in}}%
\pgfpathlineto{\pgfqpoint{2.159974in}{4.036100in}}%
\pgfpathlineto{\pgfqpoint{2.173514in}{4.035552in}}%
\pgfpathlineto{\pgfqpoint{2.254759in}{4.034457in}}%
\pgfpathlineto{\pgfqpoint{2.268300in}{4.033909in}}%
\pgfpathlineto{\pgfqpoint{2.349545in}{4.032814in}}%
\pgfpathlineto{\pgfqpoint{2.363086in}{4.032266in}}%
\pgfpathlineto{\pgfqpoint{2.444331in}{4.031171in}}%
\pgfpathlineto{\pgfqpoint{2.457871in}{4.030623in}}%
\pgfpathlineto{\pgfqpoint{2.534603in}{4.029528in}}%
\pgfpathlineto{\pgfqpoint{2.548144in}{4.028980in}}%
\pgfpathlineto{\pgfqpoint{2.629388in}{4.027885in}}%
\pgfpathlineto{\pgfqpoint{2.642929in}{4.027337in}}%
\pgfpathlineto{\pgfqpoint{2.724174in}{4.026242in}}%
\pgfpathlineto{\pgfqpoint{2.737715in}{4.025694in}}%
\pgfpathlineto{\pgfqpoint{2.818960in}{4.024599in}}%
\pgfpathlineto{\pgfqpoint{2.832501in}{4.024051in}}%
\pgfpathlineto{\pgfqpoint{2.909232in}{4.022956in}}%
\pgfpathlineto{\pgfqpoint{2.922773in}{4.022408in}}%
\pgfpathlineto{\pgfqpoint{3.004018in}{4.021313in}}%
\pgfpathlineto{\pgfqpoint{3.017558in}{4.020765in}}%
\pgfpathlineto{\pgfqpoint{3.094290in}{4.019670in}}%
\pgfpathlineto{\pgfqpoint{3.107831in}{4.019122in}}%
\pgfpathlineto{\pgfqpoint{3.189075in}{4.018027in}}%
\pgfpathlineto{\pgfqpoint{3.202616in}{4.017479in}}%
\pgfpathlineto{\pgfqpoint{3.279347in}{4.016384in}}%
\pgfpathlineto{\pgfqpoint{3.292888in}{4.015836in}}%
\pgfpathlineto{\pgfqpoint{3.369620in}{4.014741in}}%
\pgfpathlineto{\pgfqpoint{3.383160in}{4.014193in}}%
\pgfpathlineto{\pgfqpoint{3.459892in}{4.013098in}}%
\pgfpathlineto{\pgfqpoint{3.473432in}{4.012550in}}%
\pgfpathlineto{\pgfqpoint{3.554677in}{4.011455in}}%
\pgfpathlineto{\pgfqpoint{3.568218in}{4.010907in}}%
\pgfpathlineto{\pgfqpoint{3.644949in}{4.009812in}}%
\pgfpathlineto{\pgfqpoint{3.658490in}{4.009264in}}%
\pgfpathlineto{\pgfqpoint{3.735222in}{4.008169in}}%
\pgfpathlineto{\pgfqpoint{3.748762in}{4.007621in}}%
\pgfpathlineto{\pgfqpoint{3.825494in}{4.006526in}}%
\pgfpathlineto{\pgfqpoint{3.839034in}{4.005978in}}%
\pgfpathlineto{\pgfqpoint{3.915766in}{4.004882in}}%
\pgfpathlineto{\pgfqpoint{3.929307in}{4.004335in}}%
\pgfpathlineto{\pgfqpoint{4.006038in}{4.003239in}}%
\pgfpathlineto{\pgfqpoint{4.019579in}{4.002692in}}%
\pgfpathlineto{\pgfqpoint{4.096310in}{4.001596in}}%
\pgfpathlineto{\pgfqpoint{4.109851in}{4.001049in}}%
\pgfpathlineto{\pgfqpoint{4.186582in}{3.999953in}}%
\pgfpathlineto{\pgfqpoint{4.200123in}{3.999406in}}%
\pgfpathlineto{\pgfqpoint{4.272340in}{3.998310in}}%
\pgfpathlineto{\pgfqpoint{4.285881in}{3.997763in}}%
\pgfpathlineto{\pgfqpoint{4.362613in}{3.996667in}}%
\pgfpathlineto{\pgfqpoint{4.376153in}{3.996120in}}%
\pgfpathlineto{\pgfqpoint{4.452885in}{3.995024in}}%
\pgfpathlineto{\pgfqpoint{4.466425in}{3.994477in}}%
\pgfpathlineto{\pgfqpoint{4.538643in}{3.993381in}}%
\pgfpathlineto{\pgfqpoint{4.552184in}{3.992834in}}%
\pgfpathlineto{\pgfqpoint{4.628915in}{3.991738in}}%
\pgfpathlineto{\pgfqpoint{4.642456in}{3.991191in}}%
\pgfpathlineto{\pgfqpoint{4.714674in}{3.990095in}}%
\pgfpathlineto{\pgfqpoint{4.728215in}{3.989548in}}%
\pgfpathlineto{\pgfqpoint{4.804946in}{3.988452in}}%
\pgfpathlineto{\pgfqpoint{4.818487in}{3.987904in}}%
\pgfpathlineto{\pgfqpoint{4.890704in}{3.986809in}}%
\pgfpathlineto{\pgfqpoint{4.904245in}{3.986261in}}%
\pgfpathlineto{\pgfqpoint{4.980976in}{3.985166in}}%
\pgfpathlineto{\pgfqpoint{4.994517in}{3.984618in}}%
\pgfpathlineto{\pgfqpoint{5.066735in}{3.983523in}}%
\pgfpathlineto{\pgfqpoint{5.080276in}{3.982975in}}%
\pgfpathlineto{\pgfqpoint{5.152493in}{3.981880in}}%
\pgfpathlineto{\pgfqpoint{5.166034in}{3.981332in}}%
\pgfpathlineto{\pgfqpoint{5.238252in}{3.980237in}}%
\pgfpathlineto{\pgfqpoint{5.251793in}{3.979689in}}%
\pgfpathlineto{\pgfqpoint{5.328524in}{3.978594in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{3.978046in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{3.978046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828460in}{4.058555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.065188in}{4.037743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.301916in}{4.015836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.534130in}{3.993381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828460in}{2.042555in}}%
\pgfpathlineto{\pgfqpoint{0.905192in}{2.015171in}}%
\pgfpathlineto{\pgfqpoint{0.909705in}{1.991621in}}%
\pgfpathlineto{\pgfqpoint{0.914219in}{1.974643in}}%
\pgfpathlineto{\pgfqpoint{0.918732in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{0.923246in}{1.956022in}}%
\pgfpathlineto{\pgfqpoint{0.936787in}{1.945616in}}%
\pgfpathlineto{\pgfqpoint{0.950328in}{1.936853in}}%
\pgfpathlineto{\pgfqpoint{0.995464in}{1.916041in}}%
\pgfpathlineto{\pgfqpoint{1.027059in}{1.904540in}}%
\pgfpathlineto{\pgfqpoint{1.031572in}{1.892491in}}%
\pgfpathlineto{\pgfqpoint{1.036086in}{1.868393in}}%
\pgfpathlineto{\pgfqpoint{1.045113in}{1.843200in}}%
\pgfpathlineto{\pgfqpoint{1.049627in}{1.836081in}}%
\pgfpathlineto{\pgfqpoint{1.058654in}{1.828961in}}%
\pgfpathlineto{\pgfqpoint{1.076708in}{1.817460in}}%
\pgfpathlineto{\pgfqpoint{1.112817in}{1.783504in}}%
\pgfpathlineto{\pgfqpoint{1.126358in}{1.772550in}}%
\pgfpathlineto{\pgfqpoint{1.130872in}{1.764335in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{1.733665in}}%
\pgfpathlineto{\pgfqpoint{1.144413in}{1.703543in}}%
\pgfpathlineto{\pgfqpoint{1.148926in}{1.692589in}}%
\pgfpathlineto{\pgfqpoint{1.153440in}{1.673968in}}%
\pgfpathlineto{\pgfqpoint{1.157953in}{1.643298in}}%
\pgfpathlineto{\pgfqpoint{1.166981in}{1.610985in}}%
\pgfpathlineto{\pgfqpoint{1.176008in}{1.597841in}}%
\pgfpathlineto{\pgfqpoint{1.189549in}{1.580863in}}%
\pgfpathlineto{\pgfqpoint{1.203089in}{1.566076in}}%
\pgfpathlineto{\pgfqpoint{1.207603in}{1.547455in}}%
\pgfpathlineto{\pgfqpoint{1.212117in}{1.521714in}}%
\pgfpathlineto{\pgfqpoint{1.221144in}{1.491592in}}%
\pgfpathlineto{\pgfqpoint{1.230171in}{1.468041in}}%
\pgfpathlineto{\pgfqpoint{1.234685in}{1.458731in}}%
\pgfpathlineto{\pgfqpoint{1.239198in}{1.427513in}}%
\pgfpathlineto{\pgfqpoint{1.248225in}{1.390271in}}%
\pgfpathlineto{\pgfqpoint{1.257253in}{1.363983in}}%
\pgfpathlineto{\pgfqpoint{1.266280in}{1.310858in}}%
\pgfpathlineto{\pgfqpoint{1.275307in}{1.277997in}}%
\pgfpathlineto{\pgfqpoint{1.284334in}{1.253352in}}%
\pgfpathlineto{\pgfqpoint{1.288848in}{1.212276in}}%
\pgfpathlineto{\pgfqpoint{1.293362in}{1.187083in}}%
\pgfpathlineto{\pgfqpoint{1.297875in}{1.139435in}}%
\pgfpathlineto{\pgfqpoint{1.306902in}{1.087953in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{0.966917in}}%
\pgfpathlineto{\pgfqpoint{1.324957in}{0.895171in}}%
\pgfpathlineto{\pgfqpoint{1.333984in}{0.841499in}}%
\pgfpathlineto{\pgfqpoint{1.347525in}{0.788374in}}%
\pgfpathlineto{\pgfqpoint{1.352038in}{0.772491in}}%
\pgfpathlineto{\pgfqpoint{1.356552in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{1.361066in}{0.756061in}}%
\pgfpathlineto{\pgfqpoint{1.365579in}{0.698555in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{0.698555in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{0.698555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828460in}{2.042555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.311416in}{1.021684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.295382in}{0.698555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.532109in}{0.698555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.768837in}{0.698555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828460in}{4.025694in}}%
\pgfpathlineto{\pgfqpoint{0.923246in}{4.024599in}}%
\pgfpathlineto{\pgfqpoint{0.932273in}{4.024599in}}%
\pgfpathlineto{\pgfqpoint{1.027059in}{4.023504in}}%
\pgfpathlineto{\pgfqpoint{1.040600in}{4.022956in}}%
\pgfpathlineto{\pgfqpoint{1.135385in}{4.021860in}}%
\pgfpathlineto{\pgfqpoint{1.148926in}{4.008716in}}%
\pgfpathlineto{\pgfqpoint{1.162467in}{4.001596in}}%
\pgfpathlineto{\pgfqpoint{1.198576in}{3.989548in}}%
\pgfpathlineto{\pgfqpoint{1.261766in}{3.974760in}}%
\pgfpathlineto{\pgfqpoint{1.270793in}{3.973665in}}%
\pgfpathlineto{\pgfqpoint{1.279821in}{3.970926in}}%
\pgfpathlineto{\pgfqpoint{1.288848in}{3.956139in}}%
\pgfpathlineto{\pgfqpoint{1.311416in}{3.938066in}}%
\pgfpathlineto{\pgfqpoint{1.315930in}{3.934780in}}%
\pgfpathlineto{\pgfqpoint{1.320443in}{3.933684in}}%
\pgfpathlineto{\pgfqpoint{1.324957in}{3.930398in}}%
\pgfpathlineto{\pgfqpoint{1.338498in}{3.924374in}}%
\pgfpathlineto{\pgfqpoint{1.343011in}{3.921088in}}%
\pgfpathlineto{\pgfqpoint{1.347525in}{3.919993in}}%
\pgfpathlineto{\pgfqpoint{1.356552in}{3.915063in}}%
\pgfpathlineto{\pgfqpoint{1.374606in}{3.907396in}}%
\pgfpathlineto{\pgfqpoint{1.388147in}{3.901919in}}%
\pgfpathlineto{\pgfqpoint{1.433283in}{3.886037in}}%
\pgfpathlineto{\pgfqpoint{1.437797in}{3.885489in}}%
\pgfpathlineto{\pgfqpoint{1.451338in}{3.879464in}}%
\pgfpathlineto{\pgfqpoint{1.460365in}{3.877274in}}%
\pgfpathlineto{\pgfqpoint{1.473906in}{3.873440in}}%
\pgfpathlineto{\pgfqpoint{1.482933in}{3.869606in}}%
\pgfpathlineto{\pgfqpoint{1.487446in}{3.861939in}}%
\pgfpathlineto{\pgfqpoint{1.505501in}{3.847699in}}%
\pgfpathlineto{\pgfqpoint{1.510015in}{3.846056in}}%
\pgfpathlineto{\pgfqpoint{1.519042in}{3.839484in}}%
\pgfpathlineto{\pgfqpoint{1.528069in}{3.835650in}}%
\pgfpathlineto{\pgfqpoint{1.546123in}{3.825792in}}%
\pgfpathlineto{\pgfqpoint{1.559664in}{3.819768in}}%
\pgfpathlineto{\pgfqpoint{1.568691in}{3.800599in}}%
\pgfpathlineto{\pgfqpoint{1.582232in}{3.783621in}}%
\pgfpathlineto{\pgfqpoint{1.600287in}{3.766643in}}%
\pgfpathlineto{\pgfqpoint{1.604800in}{3.763904in}}%
\pgfpathlineto{\pgfqpoint{1.613827in}{3.755689in}}%
\pgfpathlineto{\pgfqpoint{1.627368in}{3.744736in}}%
\pgfpathlineto{\pgfqpoint{1.640909in}{3.735973in}}%
\pgfpathlineto{\pgfqpoint{1.649936in}{3.728305in}}%
\pgfpathlineto{\pgfqpoint{1.658963in}{3.722829in}}%
\pgfpathlineto{\pgfqpoint{1.722154in}{3.685039in}}%
\pgfpathlineto{\pgfqpoint{1.731181in}{3.680658in}}%
\pgfpathlineto{\pgfqpoint{1.753749in}{3.670799in}}%
\pgfpathlineto{\pgfqpoint{1.785344in}{3.658203in}}%
\pgfpathlineto{\pgfqpoint{1.803399in}{3.650535in}}%
\pgfpathlineto{\pgfqpoint{1.821453in}{3.645059in}}%
\pgfpathlineto{\pgfqpoint{1.853048in}{3.637391in}}%
\pgfpathlineto{\pgfqpoint{1.866589in}{3.613293in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{3.603435in}}%
\pgfpathlineto{\pgfqpoint{1.880130in}{3.599601in}}%
\pgfpathlineto{\pgfqpoint{1.884644in}{3.594125in}}%
\pgfpathlineto{\pgfqpoint{1.920753in}{3.567836in}}%
\pgfpathlineto{\pgfqpoint{1.929780in}{3.564550in}}%
\pgfpathlineto{\pgfqpoint{1.938807in}{3.558526in}}%
\pgfpathlineto{\pgfqpoint{1.956861in}{3.548667in}}%
\pgfpathlineto{\pgfqpoint{1.965889in}{3.543738in}}%
\pgfpathlineto{\pgfqpoint{1.970402in}{3.542095in}}%
\pgfpathlineto{\pgfqpoint{1.974916in}{3.538809in}}%
\pgfpathlineto{\pgfqpoint{1.983943in}{3.534428in}}%
\pgfpathlineto{\pgfqpoint{2.020052in}{3.516902in}}%
\pgfpathlineto{\pgfqpoint{2.029079in}{3.515259in}}%
\pgfpathlineto{\pgfqpoint{2.038106in}{3.512521in}}%
\pgfpathlineto{\pgfqpoint{2.051647in}{3.509782in}}%
\pgfpathlineto{\pgfqpoint{2.065188in}{3.507592in}}%
\pgfpathlineto{\pgfqpoint{2.092270in}{3.503210in}}%
\pgfpathlineto{\pgfqpoint{2.101297in}{3.501567in}}%
\pgfpathlineto{\pgfqpoint{2.110324in}{3.501019in}}%
\pgfpathlineto{\pgfqpoint{2.114838in}{3.499924in}}%
\pgfpathlineto{\pgfqpoint{2.128378in}{3.473636in}}%
\pgfpathlineto{\pgfqpoint{2.146433in}{3.455562in}}%
\pgfpathlineto{\pgfqpoint{2.164487in}{3.441323in}}%
\pgfpathlineto{\pgfqpoint{2.182542in}{3.429274in}}%
\pgfpathlineto{\pgfqpoint{2.209623in}{3.413939in}}%
\pgfpathlineto{\pgfqpoint{2.245732in}{3.397508in}}%
\pgfpathlineto{\pgfqpoint{2.277327in}{3.390936in}}%
\pgfpathlineto{\pgfqpoint{2.281841in}{3.390936in}}%
\pgfpathlineto{\pgfqpoint{2.286354in}{3.388746in}}%
\pgfpathlineto{\pgfqpoint{2.322463in}{3.383269in}}%
\pgfpathlineto{\pgfqpoint{2.331491in}{3.381078in}}%
\pgfpathlineto{\pgfqpoint{2.340518in}{3.359171in}}%
\pgfpathlineto{\pgfqpoint{2.349545in}{3.346027in}}%
\pgfpathlineto{\pgfqpoint{2.358572in}{3.335621in}}%
\pgfpathlineto{\pgfqpoint{2.390167in}{3.309880in}}%
\pgfpathlineto{\pgfqpoint{2.435303in}{3.282496in}}%
\pgfpathlineto{\pgfqpoint{2.484953in}{3.270995in}}%
\pgfpathlineto{\pgfqpoint{2.493980in}{3.269900in}}%
\pgfpathlineto{\pgfqpoint{2.498494in}{3.269352in}}%
\pgfpathlineto{\pgfqpoint{2.503008in}{3.260041in}}%
\pgfpathlineto{\pgfqpoint{2.507521in}{3.246349in}}%
\pgfpathlineto{\pgfqpoint{2.516548in}{3.230467in}}%
\pgfpathlineto{\pgfqpoint{2.543630in}{3.201988in}}%
\pgfpathlineto{\pgfqpoint{2.566198in}{3.183367in}}%
\pgfpathlineto{\pgfqpoint{2.579739in}{3.174056in}}%
\pgfpathlineto{\pgfqpoint{2.588766in}{3.166936in}}%
\pgfpathlineto{\pgfqpoint{2.629388in}{3.157078in}}%
\pgfpathlineto{\pgfqpoint{2.633902in}{3.137909in}}%
\pgfpathlineto{\pgfqpoint{2.638416in}{3.126956in}}%
\pgfpathlineto{\pgfqpoint{2.651956in}{3.105049in}}%
\pgfpathlineto{\pgfqpoint{2.674524in}{3.082046in}}%
\pgfpathlineto{\pgfqpoint{2.688065in}{3.068902in}}%
\pgfpathlineto{\pgfqpoint{2.692579in}{3.066164in}}%
\pgfpathlineto{\pgfqpoint{2.706120in}{3.054115in}}%
\pgfpathlineto{\pgfqpoint{2.719661in}{3.048090in}}%
\pgfpathlineto{\pgfqpoint{2.724174in}{3.046995in}}%
\pgfpathlineto{\pgfqpoint{2.728688in}{3.042066in}}%
\pgfpathlineto{\pgfqpoint{2.733201in}{3.020706in}}%
\pgfpathlineto{\pgfqpoint{2.742229in}{3.002633in}}%
\pgfpathlineto{\pgfqpoint{2.751256in}{2.989489in}}%
\pgfpathlineto{\pgfqpoint{2.764797in}{2.973059in}}%
\pgfpathlineto{\pgfqpoint{2.773824in}{2.963200in}}%
\pgfpathlineto{\pgfqpoint{2.787365in}{2.949508in}}%
\pgfpathlineto{\pgfqpoint{2.796392in}{2.937460in}}%
\pgfpathlineto{\pgfqpoint{2.805419in}{2.927054in}}%
\pgfpathlineto{\pgfqpoint{2.809933in}{2.903504in}}%
\pgfpathlineto{\pgfqpoint{2.818960in}{2.877763in}}%
\pgfpathlineto{\pgfqpoint{2.832501in}{2.851474in}}%
\pgfpathlineto{\pgfqpoint{2.841528in}{2.837235in}}%
\pgfpathlineto{\pgfqpoint{2.868609in}{2.798897in}}%
\pgfpathlineto{\pgfqpoint{2.873123in}{2.793968in}}%
\pgfpathlineto{\pgfqpoint{2.891178in}{2.688266in}}%
\pgfpathlineto{\pgfqpoint{2.904718in}{2.655406in}}%
\pgfpathlineto{\pgfqpoint{2.918259in}{2.628022in}}%
\pgfpathlineto{\pgfqpoint{2.936314in}{2.598995in}}%
\pgfpathlineto{\pgfqpoint{2.940827in}{2.569968in}}%
\pgfpathlineto{\pgfqpoint{2.949854in}{2.542037in}}%
\pgfpathlineto{\pgfqpoint{2.963395in}{2.512462in}}%
\pgfpathlineto{\pgfqpoint{2.990477in}{2.467552in}}%
\pgfpathlineto{\pgfqpoint{2.994990in}{2.462076in}}%
\pgfpathlineto{\pgfqpoint{2.999504in}{2.448931in}}%
\pgfpathlineto{\pgfqpoint{3.008531in}{2.375543in}}%
\pgfpathlineto{\pgfqpoint{3.013045in}{2.350349in}}%
\pgfpathlineto{\pgfqpoint{3.017558in}{2.332824in}}%
\pgfpathlineto{\pgfqpoint{3.026586in}{2.310369in}}%
\pgfpathlineto{\pgfqpoint{3.035613in}{2.291200in}}%
\pgfpathlineto{\pgfqpoint{3.049154in}{2.264912in}}%
\pgfpathlineto{\pgfqpoint{3.058181in}{2.255054in}}%
\pgfpathlineto{\pgfqpoint{3.071722in}{2.201929in}}%
\pgfpathlineto{\pgfqpoint{3.080749in}{2.177831in}}%
\pgfpathlineto{\pgfqpoint{3.089776in}{2.159758in}}%
\pgfpathlineto{\pgfqpoint{3.103317in}{2.084726in}}%
\pgfpathlineto{\pgfqpoint{3.107831in}{2.066653in}}%
\pgfpathlineto{\pgfqpoint{3.112344in}{2.055151in}}%
\pgfpathlineto{\pgfqpoint{3.121371in}{2.042007in}}%
\pgfpathlineto{\pgfqpoint{3.125885in}{2.012433in}}%
\pgfpathlineto{\pgfqpoint{3.134912in}{1.980667in}}%
\pgfpathlineto{\pgfqpoint{3.143939in}{1.958213in}}%
\pgfpathlineto{\pgfqpoint{3.152967in}{1.937401in}}%
\pgfpathlineto{\pgfqpoint{3.157480in}{1.928090in}}%
\pgfpathlineto{\pgfqpoint{3.166507in}{1.872227in}}%
\pgfpathlineto{\pgfqpoint{3.175535in}{1.842653in}}%
\pgfpathlineto{\pgfqpoint{3.184562in}{1.785147in}}%
\pgfpathlineto{\pgfqpoint{3.193589in}{1.752286in}}%
\pgfpathlineto{\pgfqpoint{3.207130in}{1.719425in}}%
\pgfpathlineto{\pgfqpoint{3.220671in}{1.642203in}}%
\pgfpathlineto{\pgfqpoint{3.225184in}{1.627415in}}%
\pgfpathlineto{\pgfqpoint{3.229698in}{1.586340in}}%
\pgfpathlineto{\pgfqpoint{3.238725in}{1.540335in}}%
\pgfpathlineto{\pgfqpoint{3.243239in}{1.522809in}}%
\pgfpathlineto{\pgfqpoint{3.247752in}{1.510760in}}%
\pgfpathlineto{\pgfqpoint{3.252266in}{1.466946in}}%
\pgfpathlineto{\pgfqpoint{3.256779in}{1.443396in}}%
\pgfpathlineto{\pgfqpoint{3.274834in}{1.299357in}}%
\pgfpathlineto{\pgfqpoint{3.279347in}{1.263758in}}%
\pgfpathlineto{\pgfqpoint{3.288375in}{1.137792in}}%
\pgfpathlineto{\pgfqpoint{3.297402in}{1.058926in}}%
\pgfpathlineto{\pgfqpoint{3.306429in}{0.995944in}}%
\pgfpathlineto{\pgfqpoint{3.315456in}{0.951034in}}%
\pgfpathlineto{\pgfqpoint{3.324484in}{0.919269in}}%
\pgfpathlineto{\pgfqpoint{3.328997in}{0.904482in}}%
\pgfpathlineto{\pgfqpoint{3.333511in}{0.893528in}}%
\pgfpathlineto{\pgfqpoint{3.338024in}{0.886956in}}%
\pgfpathlineto{\pgfqpoint{3.342538in}{0.884765in}}%
\pgfpathlineto{\pgfqpoint{3.527596in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{3.541137in}{0.875455in}}%
\pgfpathlineto{\pgfqpoint{3.586273in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{3.595300in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{3.757790in}{0.845332in}}%
\pgfpathlineto{\pgfqpoint{3.766817in}{0.844785in}}%
\pgfpathlineto{\pgfqpoint{3.780358in}{0.842594in}}%
\pgfpathlineto{\pgfqpoint{3.789385in}{0.843142in}}%
\pgfpathlineto{\pgfqpoint{3.834521in}{0.838760in}}%
\pgfpathlineto{\pgfqpoint{3.852575in}{0.837665in}}%
\pgfpathlineto{\pgfqpoint{3.861602in}{0.837665in}}%
\pgfpathlineto{\pgfqpoint{3.902225in}{0.836570in}}%
\pgfpathlineto{\pgfqpoint{3.915766in}{0.836022in}}%
\pgfpathlineto{\pgfqpoint{3.987983in}{0.834926in}}%
\pgfpathlineto{\pgfqpoint{4.001524in}{0.834379in}}%
\pgfpathlineto{\pgfqpoint{4.087283in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{4.096310in}{0.832736in}}%
\pgfpathlineto{\pgfqpoint{4.109851in}{0.833283in}}%
\pgfpathlineto{\pgfqpoint{4.168528in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{4.177555in}{0.831640in}}%
\pgfpathlineto{\pgfqpoint{4.191096in}{0.832188in}}%
\pgfpathlineto{\pgfqpoint{4.254286in}{0.831093in}}%
\pgfpathlineto{\pgfqpoint{4.263313in}{0.830545in}}%
\pgfpathlineto{\pgfqpoint{4.276854in}{0.831093in}}%
\pgfpathlineto{\pgfqpoint{4.344558in}{0.829997in}}%
\pgfpathlineto{\pgfqpoint{4.353585in}{0.829450in}}%
\pgfpathlineto{\pgfqpoint{4.367126in}{0.829997in}}%
\pgfpathlineto{\pgfqpoint{4.479966in}{0.828902in}}%
\pgfpathlineto{\pgfqpoint{4.493507in}{0.828354in}}%
\pgfpathlineto{\pgfqpoint{4.628915in}{0.827259in}}%
\pgfpathlineto{\pgfqpoint{4.637942in}{0.826711in}}%
\pgfpathlineto{\pgfqpoint{4.651483in}{0.827259in}}%
\pgfpathlineto{\pgfqpoint{4.791405in}{0.826164in}}%
\pgfpathlineto{\pgfqpoint{4.804946in}{0.825616in}}%
\pgfpathlineto{\pgfqpoint{5.012572in}{0.824521in}}%
\pgfpathlineto{\pgfqpoint{5.026112in}{0.823973in}}%
\pgfpathlineto{\pgfqpoint{5.256306in}{0.822878in}}%
\pgfpathlineto{\pgfqpoint{5.269847in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{0.822330in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{0.822330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828460in}{4.025694in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.916239in}{3.572217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.827987in}{2.860237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211643in}{1.693684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.739735in}{0.846975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.976463in}{0.824521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.603006in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563006in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{0.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.086293in}{1.936889in}}%
\pgfpathlineto{\pgfqpoint{5.426895in}{1.936889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.465783in}{1.936889in}}{\pgfqpoint{5.465783in}{1.975778in}}%
\pgfpathlineto{\pgfqpoint{5.465783in}{2.781332in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.465783in}{2.820221in}}{\pgfqpoint{5.426895in}{2.820221in}}%
\pgfpathlineto{\pgfqpoint{3.086293in}{2.820221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.047404in}{2.820221in}}{\pgfqpoint{3.047404in}{2.781332in}}%
\pgfpathlineto{\pgfqpoint{3.047404in}{1.975778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.047404in}{1.936889in}}{\pgfqpoint{3.086293in}{1.936889in}}%
\pgfpathlineto{\pgfqpoint{3.086293in}{1.936889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125182in}{2.671610in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.671610in}}%
\pgfpathlineto{\pgfqpoint{3.514071in}{2.671610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319626in}{2.671610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669626in,y=2.603555in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Optimum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125182in}{2.396610in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.396610in}}%
\pgfpathlineto{\pgfqpoint{3.514071in}{2.396610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319626in}{2.396610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669626in,y=2.328555in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont NE without incentive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.125182in}{2.121611in}}%
\pgfpathlineto{\pgfqpoint{3.319626in}{2.121611in}}%
\pgfpathlineto{\pgfqpoint{3.514071in}{2.121611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319626in}{2.121611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669626in,y=2.053555in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont NE with incentive}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/participation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.563006in}{4.226555in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.603006in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.603006in}{0.530555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828460in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.828460in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828460in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828460in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955733in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{1.955733in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955733in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.955733in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083006in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{3.083006in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.083006in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083006in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.210278in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{4.210278in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.210278in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.210278in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.337551in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.337551in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.337551in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.083006in,y=0.200000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Cost (\(\displaystyle c\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{0.698555in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{0.698555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{0.698555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=0.629111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{1.251709in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{1.251709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{1.251709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=1.182265in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{1.804863in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{1.804863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{1.804863in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=1.735419in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{2.358017in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{2.358017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{2.358017in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=2.288573in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{2.911171in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{2.911171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{2.911171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=2.841727in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{3.464325in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{3.464325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{3.464325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=3.394881in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{4.017479in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{4.017479in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.603006in}{4.017479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255555in, y=3.948035in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.200000in,y=2.378555in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Participation probability (\(\displaystyle p\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828460in}{4.058555in}}%
\pgfpathlineto{\pgfqpoint{1.000708in}{4.057460in}}%
\pgfpathlineto{\pgfqpoint{1.002060in}{4.056912in}}%
\pgfpathlineto{\pgfqpoint{1.218948in}{4.055816in}}%
\pgfpathlineto{\pgfqpoint{1.220300in}{4.055269in}}%
\pgfpathlineto{\pgfqpoint{1.436737in}{4.054173in}}%
\pgfpathlineto{\pgfqpoint{1.438089in}{4.053626in}}%
\pgfpathlineto{\pgfqpoint{1.653849in}{4.052530in}}%
\pgfpathlineto{\pgfqpoint{1.655202in}{4.051983in}}%
\pgfpathlineto{\pgfqpoint{1.870286in}{4.050887in}}%
\pgfpathlineto{\pgfqpoint{1.871638in}{4.050340in}}%
\pgfpathlineto{\pgfqpoint{2.086271in}{4.049244in}}%
\pgfpathlineto{\pgfqpoint{2.087624in}{4.048697in}}%
\pgfpathlineto{\pgfqpoint{2.301355in}{4.047601in}}%
\pgfpathlineto{\pgfqpoint{2.302708in}{4.047054in}}%
\pgfpathlineto{\pgfqpoint{2.515988in}{4.045958in}}%
\pgfpathlineto{\pgfqpoint{2.517340in}{4.045411in}}%
\pgfpathlineto{\pgfqpoint{2.730169in}{4.044315in}}%
\pgfpathlineto{\pgfqpoint{2.731522in}{4.043768in}}%
\pgfpathlineto{\pgfqpoint{2.943675in}{4.042672in}}%
\pgfpathlineto{\pgfqpoint{2.945028in}{4.042125in}}%
\pgfpathlineto{\pgfqpoint{3.156504in}{4.041029in}}%
\pgfpathlineto{\pgfqpoint{3.157857in}{4.040482in}}%
\pgfpathlineto{\pgfqpoint{3.368657in}{4.039386in}}%
\pgfpathlineto{\pgfqpoint{3.370009in}{4.038838in}}%
\pgfpathlineto{\pgfqpoint{3.580358in}{4.037743in}}%
\pgfpathlineto{\pgfqpoint{3.581711in}{4.037195in}}%
\pgfpathlineto{\pgfqpoint{3.791384in}{4.036100in}}%
\pgfpathlineto{\pgfqpoint{3.792737in}{4.035552in}}%
\pgfpathlineto{\pgfqpoint{4.001733in}{4.034457in}}%
\pgfpathlineto{\pgfqpoint{4.003086in}{4.033909in}}%
\pgfpathlineto{\pgfqpoint{4.211631in}{4.032814in}}%
\pgfpathlineto{\pgfqpoint{4.212984in}{4.032266in}}%
\pgfpathlineto{\pgfqpoint{4.421078in}{4.031171in}}%
\pgfpathlineto{\pgfqpoint{4.422431in}{4.030623in}}%
\pgfpathlineto{\pgfqpoint{4.629624in}{4.029528in}}%
\pgfpathlineto{\pgfqpoint{4.630977in}{4.028980in}}%
\pgfpathlineto{\pgfqpoint{4.837944in}{4.027885in}}%
\pgfpathlineto{\pgfqpoint{4.839297in}{4.027337in}}%
\pgfpathlineto{\pgfqpoint{5.045362in}{4.026242in}}%
\pgfpathlineto{\pgfqpoint{5.046715in}{4.025694in}}%
\pgfpathlineto{\pgfqpoint{5.252329in}{4.024599in}}%
\pgfpathlineto{\pgfqpoint{5.253682in}{4.024051in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{4.023504in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{4.023504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828460in}{4.058555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.059442in}{4.049244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.290198in}{4.039934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.520729in}{4.030076in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.828460in}{2.042555in}}%
\pgfpathlineto{\pgfqpoint{0.836802in}{2.041460in}}%
\pgfpathlineto{\pgfqpoint{0.838155in}{2.040912in}}%
\pgfpathlineto{\pgfqpoint{0.845820in}{2.039816in}}%
\pgfpathlineto{\pgfqpoint{0.847173in}{2.039269in}}%
\pgfpathlineto{\pgfqpoint{0.854613in}{2.038173in}}%
\pgfpathlineto{\pgfqpoint{0.856191in}{2.037078in}}%
\pgfpathlineto{\pgfqpoint{0.864308in}{2.035983in}}%
\pgfpathlineto{\pgfqpoint{0.865660in}{2.035435in}}%
\pgfpathlineto{\pgfqpoint{0.873777in}{2.034340in}}%
\pgfpathlineto{\pgfqpoint{0.875129in}{2.033792in}}%
\pgfpathlineto{\pgfqpoint{0.883697in}{2.032697in}}%
\pgfpathlineto{\pgfqpoint{0.885049in}{2.032149in}}%
\pgfpathlineto{\pgfqpoint{0.893842in}{2.031054in}}%
\pgfpathlineto{\pgfqpoint{0.895195in}{2.030506in}}%
\pgfpathlineto{\pgfqpoint{0.903988in}{2.029411in}}%
\pgfpathlineto{\pgfqpoint{0.905340in}{2.028863in}}%
\pgfpathlineto{\pgfqpoint{0.914584in}{2.027768in}}%
\pgfpathlineto{\pgfqpoint{0.915937in}{2.027220in}}%
\pgfpathlineto{\pgfqpoint{0.925406in}{2.026125in}}%
\pgfpathlineto{\pgfqpoint{0.926758in}{2.025577in}}%
\pgfpathlineto{\pgfqpoint{0.932620in}{2.024482in}}%
\pgfpathlineto{\pgfqpoint{0.933973in}{2.023934in}}%
\pgfpathlineto{\pgfqpoint{0.943893in}{2.022838in}}%
\pgfpathlineto{\pgfqpoint{0.945246in}{2.022291in}}%
\pgfpathlineto{\pgfqpoint{0.955166in}{2.021195in}}%
\pgfpathlineto{\pgfqpoint{0.956518in}{2.020648in}}%
\pgfpathlineto{\pgfqpoint{0.966889in}{2.019552in}}%
\pgfpathlineto{\pgfqpoint{0.968242in}{2.019005in}}%
\pgfpathlineto{\pgfqpoint{0.978613in}{2.017909in}}%
\pgfpathlineto{\pgfqpoint{0.979966in}{2.017362in}}%
\pgfpathlineto{\pgfqpoint{0.990788in}{2.016266in}}%
\pgfpathlineto{\pgfqpoint{0.992140in}{2.015719in}}%
\pgfpathlineto{\pgfqpoint{1.000708in}{2.014623in}}%
\pgfpathlineto{\pgfqpoint{1.002060in}{2.014076in}}%
\pgfpathlineto{\pgfqpoint{1.003864in}{2.013528in}}%
\pgfpathlineto{\pgfqpoint{1.007246in}{1.996550in}}%
\pgfpathlineto{\pgfqpoint{1.009726in}{1.989978in}}%
\pgfpathlineto{\pgfqpoint{1.010402in}{1.988882in}}%
\pgfpathlineto{\pgfqpoint{1.014911in}{1.980667in}}%
\pgfpathlineto{\pgfqpoint{1.015588in}{1.980120in}}%
\pgfpathlineto{\pgfqpoint{1.017391in}{1.976834in}}%
\pgfpathlineto{\pgfqpoint{1.018518in}{1.975738in}}%
\pgfpathlineto{\pgfqpoint{1.021449in}{1.971357in}}%
\pgfpathlineto{\pgfqpoint{1.022577in}{1.970261in}}%
\pgfpathlineto{\pgfqpoint{1.025057in}{1.966975in}}%
\pgfpathlineto{\pgfqpoint{1.026184in}{1.965880in}}%
\pgfpathlineto{\pgfqpoint{1.028213in}{1.963689in}}%
\pgfpathlineto{\pgfqpoint{1.029115in}{1.962594in}}%
\pgfpathlineto{\pgfqpoint{1.031144in}{1.960403in}}%
\pgfpathlineto{\pgfqpoint{1.032722in}{1.959308in}}%
\pgfpathlineto{\pgfqpoint{1.034300in}{1.958213in}}%
\pgfpathlineto{\pgfqpoint{1.037006in}{1.957117in}}%
\pgfpathlineto{\pgfqpoint{1.038584in}{1.956022in}}%
\pgfpathlineto{\pgfqpoint{1.042642in}{1.954926in}}%
\pgfpathlineto{\pgfqpoint{1.044220in}{1.953831in}}%
\pgfpathlineto{\pgfqpoint{1.048504in}{1.952736in}}%
\pgfpathlineto{\pgfqpoint{1.050082in}{1.951640in}}%
\pgfpathlineto{\pgfqpoint{1.054817in}{1.950545in}}%
\pgfpathlineto{\pgfqpoint{1.056169in}{1.949997in}}%
\pgfpathlineto{\pgfqpoint{1.059777in}{1.948902in}}%
\pgfpathlineto{\pgfqpoint{1.061129in}{1.948354in}}%
\pgfpathlineto{\pgfqpoint{1.064962in}{1.947259in}}%
\pgfpathlineto{\pgfqpoint{1.066315in}{1.946711in}}%
\pgfpathlineto{\pgfqpoint{1.070373in}{1.945616in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.945068in}}%
\pgfpathlineto{\pgfqpoint{1.074206in}{1.943973in}}%
\pgfpathlineto{\pgfqpoint{1.075558in}{1.943425in}}%
\pgfpathlineto{\pgfqpoint{1.080068in}{1.942330in}}%
\pgfpathlineto{\pgfqpoint{1.081420in}{1.941782in}}%
\pgfpathlineto{\pgfqpoint{1.086155in}{1.940687in}}%
\pgfpathlineto{\pgfqpoint{1.087508in}{1.940139in}}%
\pgfpathlineto{\pgfqpoint{1.092468in}{1.939044in}}%
\pgfpathlineto{\pgfqpoint{1.093820in}{1.938496in}}%
\pgfpathlineto{\pgfqpoint{1.099006in}{1.937401in}}%
\pgfpathlineto{\pgfqpoint{1.100358in}{1.936853in}}%
\pgfpathlineto{\pgfqpoint{1.105769in}{1.935758in}}%
\pgfpathlineto{\pgfqpoint{1.107122in}{1.935210in}}%
\pgfpathlineto{\pgfqpoint{1.112758in}{1.934115in}}%
\pgfpathlineto{\pgfqpoint{1.114111in}{1.933567in}}%
\pgfpathlineto{\pgfqpoint{1.119973in}{1.932472in}}%
\pgfpathlineto{\pgfqpoint{1.121326in}{1.931924in}}%
\pgfpathlineto{\pgfqpoint{1.127413in}{1.930829in}}%
\pgfpathlineto{\pgfqpoint{1.128766in}{1.930281in}}%
\pgfpathlineto{\pgfqpoint{1.135078in}{1.929186in}}%
\pgfpathlineto{\pgfqpoint{1.136431in}{1.928638in}}%
\pgfpathlineto{\pgfqpoint{1.142969in}{1.927543in}}%
\pgfpathlineto{\pgfqpoint{1.144322in}{1.926995in}}%
\pgfpathlineto{\pgfqpoint{1.148380in}{1.925900in}}%
\pgfpathlineto{\pgfqpoint{1.149733in}{1.925352in}}%
\pgfpathlineto{\pgfqpoint{1.156722in}{1.924257in}}%
\pgfpathlineto{\pgfqpoint{1.158075in}{1.923709in}}%
\pgfpathlineto{\pgfqpoint{1.165064in}{1.922614in}}%
\pgfpathlineto{\pgfqpoint{1.166417in}{1.922066in}}%
\pgfpathlineto{\pgfqpoint{1.173857in}{1.920971in}}%
\pgfpathlineto{\pgfqpoint{1.175209in}{1.920423in}}%
\pgfpathlineto{\pgfqpoint{1.182875in}{1.919327in}}%
\pgfpathlineto{\pgfqpoint{1.184228in}{1.918780in}}%
\pgfpathlineto{\pgfqpoint{1.192118in}{1.917684in}}%
\pgfpathlineto{\pgfqpoint{1.193471in}{1.917137in}}%
\pgfpathlineto{\pgfqpoint{1.201362in}{1.916041in}}%
\pgfpathlineto{\pgfqpoint{1.202715in}{1.915494in}}%
\pgfpathlineto{\pgfqpoint{1.211057in}{1.914398in}}%
\pgfpathlineto{\pgfqpoint{1.212409in}{1.913851in}}%
\pgfpathlineto{\pgfqpoint{1.218948in}{1.912755in}}%
\pgfpathlineto{\pgfqpoint{1.220300in}{1.912208in}}%
\pgfpathlineto{\pgfqpoint{1.227515in}{1.911112in}}%
\pgfpathlineto{\pgfqpoint{1.228868in}{1.910565in}}%
\pgfpathlineto{\pgfqpoint{1.237886in}{1.909469in}}%
\pgfpathlineto{\pgfqpoint{1.239238in}{1.908922in}}%
\pgfpathlineto{\pgfqpoint{1.248257in}{1.907826in}}%
\pgfpathlineto{\pgfqpoint{1.249609in}{1.907279in}}%
\pgfpathlineto{\pgfqpoint{1.258853in}{1.906183in}}%
\pgfpathlineto{\pgfqpoint{1.260206in}{1.905636in}}%
\pgfpathlineto{\pgfqpoint{1.269900in}{1.904540in}}%
\pgfpathlineto{\pgfqpoint{1.271253in}{1.903993in}}%
\pgfpathlineto{\pgfqpoint{1.278693in}{1.902897in}}%
\pgfpathlineto{\pgfqpoint{1.280271in}{1.890848in}}%
\pgfpathlineto{\pgfqpoint{1.283428in}{1.880990in}}%
\pgfpathlineto{\pgfqpoint{1.289515in}{1.868941in}}%
\pgfpathlineto{\pgfqpoint{1.290417in}{1.867846in}}%
\pgfpathlineto{\pgfqpoint{1.294024in}{1.861821in}}%
\pgfpathlineto{\pgfqpoint{1.295151in}{1.860726in}}%
\pgfpathlineto{\pgfqpoint{1.298082in}{1.856345in}}%
\pgfpathlineto{\pgfqpoint{1.299435in}{1.855249in}}%
\pgfpathlineto{\pgfqpoint{1.301915in}{1.851963in}}%
\pgfpathlineto{\pgfqpoint{1.303268in}{1.850868in}}%
\pgfpathlineto{\pgfqpoint{1.305748in}{1.847582in}}%
\pgfpathlineto{\pgfqpoint{1.307100in}{1.846486in}}%
\pgfpathlineto{\pgfqpoint{1.309355in}{1.843748in}}%
\pgfpathlineto{\pgfqpoint{1.310708in}{1.842653in}}%
\pgfpathlineto{\pgfqpoint{1.312737in}{1.840462in}}%
\pgfpathlineto{\pgfqpoint{1.314089in}{1.839367in}}%
\pgfpathlineto{\pgfqpoint{1.316118in}{1.837176in}}%
\pgfpathlineto{\pgfqpoint{1.320177in}{1.836081in}}%
\pgfpathlineto{\pgfqpoint{1.321755in}{1.834985in}}%
\pgfpathlineto{\pgfqpoint{1.326038in}{1.833890in}}%
\pgfpathlineto{\pgfqpoint{1.327391in}{1.833342in}}%
\pgfpathlineto{\pgfqpoint{1.330773in}{1.832247in}}%
\pgfpathlineto{\pgfqpoint{1.332126in}{1.831699in}}%
\pgfpathlineto{\pgfqpoint{1.335733in}{1.830604in}}%
\pgfpathlineto{\pgfqpoint{1.337086in}{1.830056in}}%
\pgfpathlineto{\pgfqpoint{1.340918in}{1.828961in}}%
\pgfpathlineto{\pgfqpoint{1.342271in}{1.828413in}}%
\pgfpathlineto{\pgfqpoint{1.346329in}{1.827318in}}%
\pgfpathlineto{\pgfqpoint{1.347682in}{1.826770in}}%
\pgfpathlineto{\pgfqpoint{1.351966in}{1.825675in}}%
\pgfpathlineto{\pgfqpoint{1.353318in}{1.825127in}}%
\pgfpathlineto{\pgfqpoint{1.357828in}{1.824032in}}%
\pgfpathlineto{\pgfqpoint{1.359180in}{1.823484in}}%
\pgfpathlineto{\pgfqpoint{1.363689in}{1.822389in}}%
\pgfpathlineto{\pgfqpoint{1.365268in}{1.821293in}}%
\pgfpathlineto{\pgfqpoint{1.370002in}{1.820198in}}%
\pgfpathlineto{\pgfqpoint{1.371355in}{1.819650in}}%
\pgfpathlineto{\pgfqpoint{1.376540in}{1.818555in}}%
\pgfpathlineto{\pgfqpoint{1.377893in}{1.818007in}}%
\pgfpathlineto{\pgfqpoint{1.381726in}{1.816912in}}%
\pgfpathlineto{\pgfqpoint{1.383078in}{1.816364in}}%
\pgfpathlineto{\pgfqpoint{1.385558in}{1.815269in}}%
\pgfpathlineto{\pgfqpoint{1.387137in}{1.814173in}}%
\pgfpathlineto{\pgfqpoint{1.390068in}{1.813078in}}%
\pgfpathlineto{\pgfqpoint{1.391646in}{1.811983in}}%
\pgfpathlineto{\pgfqpoint{1.394802in}{1.810887in}}%
\pgfpathlineto{\pgfqpoint{1.396380in}{1.809792in}}%
\pgfpathlineto{\pgfqpoint{1.399762in}{1.808697in}}%
\pgfpathlineto{\pgfqpoint{1.401340in}{1.807601in}}%
\pgfpathlineto{\pgfqpoint{1.404722in}{1.806506in}}%
\pgfpathlineto{\pgfqpoint{1.406300in}{1.805411in}}%
\pgfpathlineto{\pgfqpoint{1.409682in}{1.804315in}}%
\pgfpathlineto{\pgfqpoint{1.411260in}{1.803220in}}%
\pgfpathlineto{\pgfqpoint{1.414868in}{1.802125in}}%
\pgfpathlineto{\pgfqpoint{1.416446in}{1.801029in}}%
\pgfpathlineto{\pgfqpoint{1.420053in}{1.799934in}}%
\pgfpathlineto{\pgfqpoint{1.421631in}{1.798838in}}%
\pgfpathlineto{\pgfqpoint{1.425238in}{1.797743in}}%
\pgfpathlineto{\pgfqpoint{1.426817in}{1.796648in}}%
\pgfpathlineto{\pgfqpoint{1.430649in}{1.795552in}}%
\pgfpathlineto{\pgfqpoint{1.432228in}{1.794457in}}%
\pgfpathlineto{\pgfqpoint{1.436286in}{1.793362in}}%
\pgfpathlineto{\pgfqpoint{1.437638in}{1.792266in}}%
\pgfpathlineto{\pgfqpoint{1.441697in}{1.791171in}}%
\pgfpathlineto{\pgfqpoint{1.443049in}{1.790076in}}%
\pgfpathlineto{\pgfqpoint{1.447108in}{1.788980in}}%
\pgfpathlineto{\pgfqpoint{1.448686in}{1.787885in}}%
\pgfpathlineto{\pgfqpoint{1.452744in}{1.786790in}}%
\pgfpathlineto{\pgfqpoint{1.454322in}{1.785694in}}%
\pgfpathlineto{\pgfqpoint{1.458606in}{1.784599in}}%
\pgfpathlineto{\pgfqpoint{1.460184in}{1.783504in}}%
\pgfpathlineto{\pgfqpoint{1.464242in}{1.782408in}}%
\pgfpathlineto{\pgfqpoint{1.465820in}{1.781313in}}%
\pgfpathlineto{\pgfqpoint{1.470104in}{1.780217in}}%
\pgfpathlineto{\pgfqpoint{1.471682in}{1.779122in}}%
\pgfpathlineto{\pgfqpoint{1.476191in}{1.778027in}}%
\pgfpathlineto{\pgfqpoint{1.477769in}{1.776931in}}%
\pgfpathlineto{\pgfqpoint{1.482278in}{1.775836in}}%
\pgfpathlineto{\pgfqpoint{1.483857in}{1.774741in}}%
\pgfpathlineto{\pgfqpoint{1.488366in}{1.773645in}}%
\pgfpathlineto{\pgfqpoint{1.489718in}{1.773098in}}%
\pgfpathlineto{\pgfqpoint{1.493100in}{1.772002in}}%
\pgfpathlineto{\pgfqpoint{1.494678in}{1.770907in}}%
\pgfpathlineto{\pgfqpoint{1.499638in}{1.769812in}}%
\pgfpathlineto{\pgfqpoint{1.500315in}{1.766526in}}%
\pgfpathlineto{\pgfqpoint{1.502118in}{1.755024in}}%
\pgfpathlineto{\pgfqpoint{1.505275in}{1.745166in}}%
\pgfpathlineto{\pgfqpoint{1.512715in}{1.729831in}}%
\pgfpathlineto{\pgfqpoint{1.513166in}{1.729283in}}%
\pgfpathlineto{\pgfqpoint{1.514969in}{1.725450in}}%
\pgfpathlineto{\pgfqpoint{1.516322in}{1.724354in}}%
\pgfpathlineto{\pgfqpoint{1.519929in}{1.718330in}}%
\pgfpathlineto{\pgfqpoint{1.520380in}{1.717235in}}%
\pgfpathlineto{\pgfqpoint{1.522635in}{1.714496in}}%
\pgfpathlineto{\pgfqpoint{1.523311in}{1.713949in}}%
\pgfpathlineto{\pgfqpoint{1.524889in}{1.711210in}}%
\pgfpathlineto{\pgfqpoint{1.526468in}{1.710115in}}%
\pgfpathlineto{\pgfqpoint{1.529398in}{1.705733in}}%
\pgfpathlineto{\pgfqpoint{1.530075in}{1.705733in}}%
\pgfpathlineto{\pgfqpoint{1.531428in}{1.702995in}}%
\pgfpathlineto{\pgfqpoint{1.533231in}{1.701352in}}%
\pgfpathlineto{\pgfqpoint{1.533682in}{1.700804in}}%
\pgfpathlineto{\pgfqpoint{1.535260in}{1.698614in}}%
\pgfpathlineto{\pgfqpoint{1.537966in}{1.694780in}}%
\pgfpathlineto{\pgfqpoint{1.540220in}{1.693684in}}%
\pgfpathlineto{\pgfqpoint{1.542700in}{1.690398in}}%
\pgfpathlineto{\pgfqpoint{1.543602in}{1.689303in}}%
\pgfpathlineto{\pgfqpoint{1.545631in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{1.547209in}{1.686017in}}%
\pgfpathlineto{\pgfqpoint{1.549238in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{1.549689in}{1.683826in}}%
\pgfpathlineto{\pgfqpoint{1.551268in}{1.669587in}}%
\pgfpathlineto{\pgfqpoint{1.554875in}{1.656990in}}%
\pgfpathlineto{\pgfqpoint{1.555326in}{1.655895in}}%
\pgfpathlineto{\pgfqpoint{1.565246in}{1.634535in}}%
\pgfpathlineto{\pgfqpoint{1.565471in}{1.634535in}}%
\pgfpathlineto{\pgfqpoint{1.566824in}{1.631797in}}%
\pgfpathlineto{\pgfqpoint{1.567275in}{1.631249in}}%
\pgfpathlineto{\pgfqpoint{1.569304in}{1.626868in}}%
\pgfpathlineto{\pgfqpoint{1.570882in}{1.625772in}}%
\pgfpathlineto{\pgfqpoint{1.572235in}{1.622486in}}%
\pgfpathlineto{\pgfqpoint{1.572686in}{1.622486in}}%
\pgfpathlineto{\pgfqpoint{1.574038in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{1.574715in}{1.619748in}}%
\pgfpathlineto{\pgfqpoint{1.576068in}{1.616462in}}%
\pgfpathlineto{\pgfqpoint{1.576969in}{1.615914in}}%
\pgfpathlineto{\pgfqpoint{1.578548in}{1.613724in}}%
\pgfpathlineto{\pgfqpoint{1.580802in}{1.610985in}}%
\pgfpathlineto{\pgfqpoint{1.582606in}{1.609890in}}%
\pgfpathlineto{\pgfqpoint{1.584184in}{1.608794in}}%
\pgfpathlineto{\pgfqpoint{1.586213in}{1.607699in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{1.606056in}}%
\pgfpathlineto{\pgfqpoint{1.590046in}{1.604961in}}%
\pgfpathlineto{\pgfqpoint{1.591849in}{1.603318in}}%
\pgfpathlineto{\pgfqpoint{1.594104in}{1.602222in}}%
\pgfpathlineto{\pgfqpoint{1.595908in}{1.600579in}}%
\pgfpathlineto{\pgfqpoint{1.598388in}{1.599484in}}%
\pgfpathlineto{\pgfqpoint{1.600191in}{1.597841in}}%
\pgfpathlineto{\pgfqpoint{1.602897in}{1.596746in}}%
\pgfpathlineto{\pgfqpoint{1.604700in}{1.595103in}}%
\pgfpathlineto{\pgfqpoint{1.607631in}{1.594007in}}%
\pgfpathlineto{\pgfqpoint{1.608984in}{1.592912in}}%
\pgfpathlineto{\pgfqpoint{1.610788in}{1.591816in}}%
\pgfpathlineto{\pgfqpoint{1.612140in}{1.591269in}}%
\pgfpathlineto{\pgfqpoint{1.613944in}{1.590173in}}%
\pgfpathlineto{\pgfqpoint{1.615522in}{1.589078in}}%
\pgfpathlineto{\pgfqpoint{1.617326in}{1.587983in}}%
\pgfpathlineto{\pgfqpoint{1.618678in}{1.587435in}}%
\pgfpathlineto{\pgfqpoint{1.620708in}{1.586340in}}%
\pgfpathlineto{\pgfqpoint{1.622286in}{1.585244in}}%
\pgfpathlineto{\pgfqpoint{1.624315in}{1.584149in}}%
\pgfpathlineto{\pgfqpoint{1.625668in}{1.583601in}}%
\pgfpathlineto{\pgfqpoint{1.627922in}{1.582506in}}%
\pgfpathlineto{\pgfqpoint{1.629500in}{1.581411in}}%
\pgfpathlineto{\pgfqpoint{1.631755in}{1.580315in}}%
\pgfpathlineto{\pgfqpoint{1.633108in}{1.579768in}}%
\pgfpathlineto{\pgfqpoint{1.635362in}{1.578672in}}%
\pgfpathlineto{\pgfqpoint{1.636940in}{1.577577in}}%
\pgfpathlineto{\pgfqpoint{1.639420in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{1.640773in}{1.575934in}}%
\pgfpathlineto{\pgfqpoint{1.643253in}{1.574838in}}%
\pgfpathlineto{\pgfqpoint{1.644831in}{1.573743in}}%
\pgfpathlineto{\pgfqpoint{1.647311in}{1.572648in}}%
\pgfpathlineto{\pgfqpoint{1.648664in}{1.572100in}}%
\pgfpathlineto{\pgfqpoint{1.651369in}{1.571005in}}%
\pgfpathlineto{\pgfqpoint{1.652948in}{1.569909in}}%
\pgfpathlineto{\pgfqpoint{1.655653in}{1.568814in}}%
\pgfpathlineto{\pgfqpoint{1.657006in}{1.568266in}}%
\pgfpathlineto{\pgfqpoint{1.659937in}{1.567171in}}%
\pgfpathlineto{\pgfqpoint{1.661515in}{1.566076in}}%
\pgfpathlineto{\pgfqpoint{1.664446in}{1.564980in}}%
\pgfpathlineto{\pgfqpoint{1.666024in}{1.563885in}}%
\pgfpathlineto{\pgfqpoint{1.668729in}{1.562790in}}%
\pgfpathlineto{\pgfqpoint{1.670533in}{1.549098in}}%
\pgfpathlineto{\pgfqpoint{1.673464in}{1.539239in}}%
\pgfpathlineto{\pgfqpoint{1.675944in}{1.532667in}}%
\pgfpathlineto{\pgfqpoint{1.682482in}{1.519523in}}%
\pgfpathlineto{\pgfqpoint{1.682933in}{1.518428in}}%
\pgfpathlineto{\pgfqpoint{1.686766in}{1.511856in}}%
\pgfpathlineto{\pgfqpoint{1.687442in}{1.511308in}}%
\pgfpathlineto{\pgfqpoint{1.689246in}{1.508022in}}%
\pgfpathlineto{\pgfqpoint{1.689922in}{1.507474in}}%
\pgfpathlineto{\pgfqpoint{1.691500in}{1.505283in}}%
\pgfpathlineto{\pgfqpoint{1.694431in}{1.500902in}}%
\pgfpathlineto{\pgfqpoint{1.694882in}{1.499807in}}%
\pgfpathlineto{\pgfqpoint{1.697137in}{1.497068in}}%
\pgfpathlineto{\pgfqpoint{1.697813in}{1.495973in}}%
\pgfpathlineto{\pgfqpoint{1.700518in}{1.492139in}}%
\pgfpathlineto{\pgfqpoint{1.701646in}{1.491044in}}%
\pgfpathlineto{\pgfqpoint{1.704351in}{1.487210in}}%
\pgfpathlineto{\pgfqpoint{1.705478in}{1.486115in}}%
\pgfpathlineto{\pgfqpoint{1.708184in}{1.482281in}}%
\pgfpathlineto{\pgfqpoint{1.709988in}{1.481186in}}%
\pgfpathlineto{\pgfqpoint{1.712468in}{1.477900in}}%
\pgfpathlineto{\pgfqpoint{1.713144in}{1.476804in}}%
\pgfpathlineto{\pgfqpoint{1.714948in}{1.475161in}}%
\pgfpathlineto{\pgfqpoint{1.715849in}{1.474066in}}%
\pgfpathlineto{\pgfqpoint{1.717878in}{1.471875in}}%
\pgfpathlineto{\pgfqpoint{1.719006in}{1.470780in}}%
\pgfpathlineto{\pgfqpoint{1.721486in}{1.467494in}}%
\pgfpathlineto{\pgfqpoint{1.722838in}{1.466398in}}%
\pgfpathlineto{\pgfqpoint{1.724868in}{1.464208in}}%
\pgfpathlineto{\pgfqpoint{1.725995in}{1.463660in}}%
\pgfpathlineto{\pgfqpoint{1.727573in}{1.461469in}}%
\pgfpathlineto{\pgfqpoint{1.729602in}{1.459279in}}%
\pgfpathlineto{\pgfqpoint{1.731857in}{1.458183in}}%
\pgfpathlineto{\pgfqpoint{1.733209in}{1.457636in}}%
\pgfpathlineto{\pgfqpoint{1.735013in}{1.456540in}}%
\pgfpathlineto{\pgfqpoint{1.743129in}{1.422584in}}%
\pgfpathlineto{\pgfqpoint{1.750569in}{1.407249in}}%
\pgfpathlineto{\pgfqpoint{1.751697in}{1.406154in}}%
\pgfpathlineto{\pgfqpoint{1.753500in}{1.402868in}}%
\pgfpathlineto{\pgfqpoint{1.757108in}{1.396843in}}%
\pgfpathlineto{\pgfqpoint{1.757558in}{1.396296in}}%
\pgfpathlineto{\pgfqpoint{1.759362in}{1.393010in}}%
\pgfpathlineto{\pgfqpoint{1.760264in}{1.391914in}}%
\pgfpathlineto{\pgfqpoint{1.763195in}{1.387533in}}%
\pgfpathlineto{\pgfqpoint{1.763646in}{1.386438in}}%
\pgfpathlineto{\pgfqpoint{1.766351in}{1.382604in}}%
\pgfpathlineto{\pgfqpoint{1.767253in}{1.381508in}}%
\pgfpathlineto{\pgfqpoint{1.769958in}{1.377675in}}%
\pgfpathlineto{\pgfqpoint{1.770860in}{1.376579in}}%
\pgfpathlineto{\pgfqpoint{1.773566in}{1.372746in}}%
\pgfpathlineto{\pgfqpoint{1.774693in}{1.372198in}}%
\pgfpathlineto{\pgfqpoint{1.776271in}{1.369460in}}%
\pgfpathlineto{\pgfqpoint{1.777173in}{1.368364in}}%
\pgfpathlineto{\pgfqpoint{1.779428in}{1.365626in}}%
\pgfpathlineto{\pgfqpoint{1.781006in}{1.364530in}}%
\pgfpathlineto{\pgfqpoint{1.783486in}{1.361244in}}%
\pgfpathlineto{\pgfqpoint{1.784162in}{1.360149in}}%
\pgfpathlineto{\pgfqpoint{1.786417in}{1.357411in}}%
\pgfpathlineto{\pgfqpoint{1.788220in}{1.356315in}}%
\pgfpathlineto{\pgfqpoint{1.790024in}{1.340980in}}%
\pgfpathlineto{\pgfqpoint{1.791828in}{1.334408in}}%
\pgfpathlineto{\pgfqpoint{1.793857in}{1.327288in}}%
\pgfpathlineto{\pgfqpoint{1.794758in}{1.326193in}}%
\pgfpathlineto{\pgfqpoint{1.797238in}{1.319621in}}%
\pgfpathlineto{\pgfqpoint{1.804228in}{1.305381in}}%
\pgfpathlineto{\pgfqpoint{1.804904in}{1.304286in}}%
\pgfpathlineto{\pgfqpoint{1.809413in}{1.296071in}}%
\pgfpathlineto{\pgfqpoint{1.810315in}{1.294975in}}%
\pgfpathlineto{\pgfqpoint{1.811893in}{1.292785in}}%
\pgfpathlineto{\pgfqpoint{1.815049in}{1.287856in}}%
\pgfpathlineto{\pgfqpoint{1.815500in}{1.287308in}}%
\pgfpathlineto{\pgfqpoint{1.817078in}{1.284570in}}%
\pgfpathlineto{\pgfqpoint{1.817755in}{1.283474in}}%
\pgfpathlineto{\pgfqpoint{1.820460in}{1.279640in}}%
\pgfpathlineto{\pgfqpoint{1.821362in}{1.278545in}}%
\pgfpathlineto{\pgfqpoint{1.822940in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{1.823617in}{1.275259in}}%
\pgfpathlineto{\pgfqpoint{1.826548in}{1.270878in}}%
\pgfpathlineto{\pgfqpoint{1.827675in}{1.269782in}}%
\pgfpathlineto{\pgfqpoint{1.829929in}{1.267044in}}%
\pgfpathlineto{\pgfqpoint{1.831282in}{1.265949in}}%
\pgfpathlineto{\pgfqpoint{1.832860in}{1.263758in}}%
\pgfpathlineto{\pgfqpoint{1.835566in}{1.259924in}}%
\pgfpathlineto{\pgfqpoint{1.836918in}{1.258829in}}%
\pgfpathlineto{\pgfqpoint{1.839849in}{1.254447in}}%
\pgfpathlineto{\pgfqpoint{1.841653in}{1.253352in}}%
\pgfpathlineto{\pgfqpoint{1.843908in}{1.247875in}}%
\pgfpathlineto{\pgfqpoint{1.845711in}{1.233636in}}%
\pgfpathlineto{\pgfqpoint{1.850671in}{1.215015in}}%
\pgfpathlineto{\pgfqpoint{1.863748in}{1.180511in}}%
\pgfpathlineto{\pgfqpoint{1.866002in}{1.163533in}}%
\pgfpathlineto{\pgfqpoint{1.868933in}{1.149841in}}%
\pgfpathlineto{\pgfqpoint{1.869158in}{1.149841in}}%
\pgfpathlineto{\pgfqpoint{1.871188in}{1.142173in}}%
\pgfpathlineto{\pgfqpoint{1.873893in}{1.132863in}}%
\pgfpathlineto{\pgfqpoint{1.876598in}{1.125195in}}%
\pgfpathlineto{\pgfqpoint{1.876824in}{1.125195in}}%
\pgfpathlineto{\pgfqpoint{1.878628in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{1.879304in}{1.118623in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{1.114790in}}%
\pgfpathlineto{\pgfqpoint{1.894184in}{1.082477in}}%
\pgfpathlineto{\pgfqpoint{1.895988in}{1.064951in}}%
\pgfpathlineto{\pgfqpoint{1.898242in}{1.052902in}}%
\pgfpathlineto{\pgfqpoint{1.898918in}{1.049616in}}%
\pgfpathlineto{\pgfqpoint{1.900948in}{1.025518in}}%
\pgfpathlineto{\pgfqpoint{1.901624in}{1.021684in}}%
\pgfpathlineto{\pgfqpoint{1.904780in}{1.001420in}}%
\pgfpathlineto{\pgfqpoint{1.921238in}{0.926936in}}%
\pgfpathlineto{\pgfqpoint{1.925071in}{0.915435in}}%
\pgfpathlineto{\pgfqpoint{1.927100in}{0.907768in}}%
\pgfpathlineto{\pgfqpoint{1.932286in}{0.892980in}}%
\pgfpathlineto{\pgfqpoint{1.933864in}{0.888599in}}%
\pgfpathlineto{\pgfqpoint{1.942657in}{0.865049in}}%
\pgfpathlineto{\pgfqpoint{1.944235in}{0.861215in}}%
\pgfpathlineto{\pgfqpoint{1.960017in}{0.825616in}}%
\pgfpathlineto{\pgfqpoint{1.960693in}{0.824521in}}%
\pgfpathlineto{\pgfqpoint{1.965428in}{0.815758in}}%
\pgfpathlineto{\pgfqpoint{1.966104in}{0.814662in}}%
\pgfpathlineto{\pgfqpoint{1.969937in}{0.808090in}}%
\pgfpathlineto{\pgfqpoint{1.970838in}{0.806995in}}%
\pgfpathlineto{\pgfqpoint{1.975122in}{0.799327in}}%
\pgfpathlineto{\pgfqpoint{1.975798in}{0.798232in}}%
\pgfpathlineto{\pgfqpoint{1.977377in}{0.796041in}}%
\pgfpathlineto{\pgfqpoint{1.977828in}{0.794946in}}%
\pgfpathlineto{\pgfqpoint{1.979406in}{0.792755in}}%
\pgfpathlineto{\pgfqpoint{1.983689in}{0.785088in}}%
\pgfpathlineto{\pgfqpoint{1.984591in}{0.783993in}}%
\pgfpathlineto{\pgfqpoint{1.988198in}{0.777968in}}%
\pgfpathlineto{\pgfqpoint{1.989100in}{0.777420in}}%
\pgfpathlineto{\pgfqpoint{1.990904in}{0.774134in}}%
\pgfpathlineto{\pgfqpoint{1.991580in}{0.773039in}}%
\pgfpathlineto{\pgfqpoint{1.994286in}{0.769205in}}%
\pgfpathlineto{\pgfqpoint{1.996089in}{0.768110in}}%
\pgfpathlineto{\pgfqpoint{1.998344in}{0.765371in}}%
\pgfpathlineto{\pgfqpoint{1.999922in}{0.764276in}}%
\pgfpathlineto{\pgfqpoint{2.001951in}{0.762085in}}%
\pgfpathlineto{\pgfqpoint{2.003529in}{0.760990in}}%
\pgfpathlineto{\pgfqpoint{2.005333in}{0.759347in}}%
\pgfpathlineto{\pgfqpoint{2.008715in}{0.758252in}}%
\pgfpathlineto{\pgfqpoint{2.010068in}{0.757156in}}%
\pgfpathlineto{\pgfqpoint{2.013224in}{0.756061in}}%
\pgfpathlineto{\pgfqpoint{2.014577in}{0.754966in}}%
\pgfpathlineto{\pgfqpoint{2.017733in}{0.753870in}}%
\pgfpathlineto{\pgfqpoint{2.018860in}{0.698555in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{0.698555in}}%
\pgfpathlineto{\pgfqpoint{5.337551in}{0.698555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.603006in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.828460in}{2.042555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.682482in}{1.519523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264831in}{0.698555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.502126in}{0.698555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.739195in}{0.698555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.603006in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.563006in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{0.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603006in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{5.563006in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.032808in}{2.074389in}}%
\pgfpathlineto{\pgfqpoint{5.426895in}{2.074389in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.465783in}{2.074389in}}{\pgfqpoint{5.465783in}{2.113277in}}%
\pgfpathlineto{\pgfqpoint{5.465783in}{2.643832in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.465783in}{2.682721in}}{\pgfqpoint{5.426895in}{2.682721in}}%
\pgfpathlineto{\pgfqpoint{4.032808in}{2.682721in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.993919in}{2.682721in}}{\pgfqpoint{3.993919in}{2.643832in}}%
\pgfpathlineto{\pgfqpoint{3.993919in}{2.113277in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.993919in}{2.074389in}}{\pgfqpoint{4.032808in}{2.074389in}}%
\pgfpathlineto{\pgfqpoint{4.032808in}{2.074389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071697in}{2.534110in}}%
\pgfpathlineto{\pgfqpoint{4.266141in}{2.534110in}}%
\pgfpathlineto{\pgfqpoint{4.460585in}{2.534110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266141in}{2.534110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.616141in,y=2.466055in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Optimum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.071697in}{2.259111in}}%
\pgfpathlineto{\pgfqpoint{4.266141in}{2.259111in}}%
\pgfpathlineto{\pgfqpoint{4.460585in}{2.259111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.266141in}{2.259111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.616141in,y=2.191055in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont NE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/poa.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.665897in}{4.295999in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.665897in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.665897in}{4.295999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.295999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.580783in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.580783in}{0.530555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131894in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{1.131894in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131894in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.131894in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.234117in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{2.234117in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234117in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.234117in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336339in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{3.336339in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.336339in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.336339in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.438561in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{4.438561in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.438561in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.438561in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540783in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540783in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.540783in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060783in,y=0.200000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Cost (\(\displaystyle c\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{0.976374in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{0.976374in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580783in}{0.976374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.906930in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{1.518071in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{1.518071in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580783in}{1.518071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.448626in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{2.059768in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{2.059768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580783in}{2.059768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.990323in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{2.601464in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{2.601464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580783in}{2.601464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.532020in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{3.143161in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{3.143161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580783in}{3.143161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=3.073717in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{3.684858in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{3.684858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580783in}{3.684858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=3.615414in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580783in}{4.226555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=4.157111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=2.378555in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont PoA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.131894in}{0.846697in}}%
\pgfpathlineto{\pgfqpoint{1.145121in}{0.847426in}}%
\pgfpathlineto{\pgfqpoint{1.146774in}{0.848298in}}%
\pgfpathlineto{\pgfqpoint{1.159450in}{0.849035in}}%
\pgfpathlineto{\pgfqpoint{1.161103in}{0.849908in}}%
\pgfpathlineto{\pgfqpoint{1.174330in}{0.850640in}}%
\pgfpathlineto{\pgfqpoint{1.175983in}{0.851514in}}%
\pgfpathlineto{\pgfqpoint{1.189210in}{0.852247in}}%
\pgfpathlineto{\pgfqpoint{1.190863in}{0.853122in}}%
\pgfpathlineto{\pgfqpoint{1.196374in}{0.853950in}}%
\pgfpathlineto{\pgfqpoint{1.198028in}{0.854827in}}%
\pgfpathlineto{\pgfqpoint{1.211806in}{0.855555in}}%
\pgfpathlineto{\pgfqpoint{1.213459in}{0.856432in}}%
\pgfpathlineto{\pgfqpoint{1.227237in}{0.857161in}}%
\pgfpathlineto{\pgfqpoint{1.228890in}{0.858040in}}%
\pgfpathlineto{\pgfqpoint{1.242668in}{0.858770in}}%
\pgfpathlineto{\pgfqpoint{1.244321in}{0.859649in}}%
\pgfpathlineto{\pgfqpoint{1.258650in}{0.860374in}}%
\pgfpathlineto{\pgfqpoint{1.260303in}{0.861254in}}%
\pgfpathlineto{\pgfqpoint{1.275183in}{0.861973in}}%
\pgfpathlineto{\pgfqpoint{1.276837in}{0.862855in}}%
\pgfpathlineto{\pgfqpoint{1.291717in}{0.863574in}}%
\pgfpathlineto{\pgfqpoint{1.293370in}{0.864457in}}%
\pgfpathlineto{\pgfqpoint{1.308250in}{0.865177in}}%
\pgfpathlineto{\pgfqpoint{1.309903in}{0.866062in}}%
\pgfpathlineto{\pgfqpoint{1.325334in}{0.866776in}}%
\pgfpathlineto{\pgfqpoint{1.326988in}{0.867662in}}%
\pgfpathlineto{\pgfqpoint{1.342419in}{0.868377in}}%
\pgfpathlineto{\pgfqpoint{1.344072in}{0.869264in}}%
\pgfpathlineto{\pgfqpoint{1.360054in}{0.869973in}}%
\pgfpathlineto{\pgfqpoint{1.361708in}{0.870861in}}%
\pgfpathlineto{\pgfqpoint{1.374383in}{0.871612in}}%
\pgfpathlineto{\pgfqpoint{1.376037in}{0.872501in}}%
\pgfpathlineto{\pgfqpoint{1.386508in}{0.873281in}}%
\pgfpathlineto{\pgfqpoint{1.388161in}{0.874171in}}%
\pgfpathlineto{\pgfqpoint{1.404694in}{0.874877in}}%
\pgfpathlineto{\pgfqpoint{1.406348in}{0.875768in}}%
\pgfpathlineto{\pgfqpoint{1.422881in}{0.876475in}}%
\pgfpathlineto{\pgfqpoint{1.424534in}{0.877367in}}%
\pgfpathlineto{\pgfqpoint{1.441619in}{0.878068in}}%
\pgfpathlineto{\pgfqpoint{1.443272in}{0.878961in}}%
\pgfpathlineto{\pgfqpoint{1.460357in}{0.879663in}}%
\pgfpathlineto{\pgfqpoint{1.462010in}{0.880557in}}%
\pgfpathlineto{\pgfqpoint{1.479646in}{0.881253in}}%
\pgfpathlineto{\pgfqpoint{1.481299in}{0.882149in}}%
\pgfpathlineto{\pgfqpoint{1.498934in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{1.500588in}{0.883742in}}%
\pgfpathlineto{\pgfqpoint{1.518774in}{0.884433in}}%
\pgfpathlineto{\pgfqpoint{1.520428in}{0.885331in}}%
\pgfpathlineto{\pgfqpoint{1.538614in}{0.886023in}}%
\pgfpathlineto{\pgfqpoint{1.540268in}{0.886922in}}%
\pgfpathlineto{\pgfqpoint{1.552943in}{0.887684in}}%
\pgfpathlineto{\pgfqpoint{1.554597in}{0.888584in}}%
\pgfpathlineto{\pgfqpoint{1.560659in}{0.889429in}}%
\pgfpathlineto{\pgfqpoint{1.566170in}{0.912585in}}%
\pgfpathlineto{\pgfqpoint{1.584357in}{0.941684in}}%
\pgfpathlineto{\pgfqpoint{1.585459in}{0.942626in}}%
\pgfpathlineto{\pgfqpoint{1.588766in}{0.946414in}}%
\pgfpathlineto{\pgfqpoint{1.589317in}{0.946407in}}%
\pgfpathlineto{\pgfqpoint{1.591521in}{0.950219in}}%
\pgfpathlineto{\pgfqpoint{1.593174in}{0.951159in}}%
\pgfpathlineto{\pgfqpoint{1.595930in}{0.954012in}}%
\pgfpathlineto{\pgfqpoint{1.597583in}{0.954955in}}%
\pgfpathlineto{\pgfqpoint{1.601441in}{0.959734in}}%
\pgfpathlineto{\pgfqpoint{1.603094in}{0.960681in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{0.963552in}}%
\pgfpathlineto{\pgfqpoint{1.608054in}{0.964494in}}%
\pgfpathlineto{\pgfqpoint{1.611912in}{0.969304in}}%
\pgfpathlineto{\pgfqpoint{1.614117in}{0.970249in}}%
\pgfpathlineto{\pgfqpoint{1.616321in}{0.972170in}}%
\pgfpathlineto{\pgfqpoint{1.617974in}{0.973125in}}%
\pgfpathlineto{\pgfqpoint{1.620179in}{0.975049in}}%
\pgfpathlineto{\pgfqpoint{1.620730in}{0.975042in}}%
\pgfpathlineto{\pgfqpoint{1.622383in}{0.976976in}}%
\pgfpathlineto{\pgfqpoint{1.624588in}{0.978906in}}%
\pgfpathlineto{\pgfqpoint{1.626792in}{0.979858in}}%
\pgfpathlineto{\pgfqpoint{1.628997in}{0.981791in}}%
\pgfpathlineto{\pgfqpoint{1.631201in}{0.982744in}}%
\pgfpathlineto{\pgfqpoint{1.633406in}{0.984681in}}%
\pgfpathlineto{\pgfqpoint{1.638917in}{0.985593in}}%
\pgfpathlineto{\pgfqpoint{1.640570in}{0.986556in}}%
\pgfpathlineto{\pgfqpoint{1.644979in}{0.987484in}}%
\pgfpathlineto{\pgfqpoint{1.646632in}{0.988448in}}%
\pgfpathlineto{\pgfqpoint{1.651592in}{0.989370in}}%
\pgfpathlineto{\pgfqpoint{1.653246in}{0.990335in}}%
\pgfpathlineto{\pgfqpoint{1.658757in}{0.991250in}}%
\pgfpathlineto{\pgfqpoint{1.660410in}{0.992217in}}%
\pgfpathlineto{\pgfqpoint{1.665921in}{0.993134in}}%
\pgfpathlineto{\pgfqpoint{1.667574in}{0.994101in}}%
\pgfpathlineto{\pgfqpoint{1.673086in}{0.995019in}}%
\pgfpathlineto{\pgfqpoint{1.674739in}{0.995988in}}%
\pgfpathlineto{\pgfqpoint{1.680801in}{0.996900in}}%
\pgfpathlineto{\pgfqpoint{1.682454in}{0.997870in}}%
\pgfpathlineto{\pgfqpoint{1.689068in}{0.998776in}}%
\pgfpathlineto{\pgfqpoint{1.690721in}{0.999748in}}%
\pgfpathlineto{\pgfqpoint{1.697334in}{1.000655in}}%
\pgfpathlineto{\pgfqpoint{1.698988in}{1.001627in}}%
\pgfpathlineto{\pgfqpoint{1.705601in}{1.002535in}}%
\pgfpathlineto{\pgfqpoint{1.707254in}{1.003509in}}%
\pgfpathlineto{\pgfqpoint{1.714419in}{1.004411in}}%
\pgfpathlineto{\pgfqpoint{1.716072in}{1.005386in}}%
\pgfpathlineto{\pgfqpoint{1.723237in}{1.006289in}}%
\pgfpathlineto{\pgfqpoint{1.724890in}{1.007265in}}%
\pgfpathlineto{\pgfqpoint{1.730952in}{1.008184in}}%
\pgfpathlineto{\pgfqpoint{1.733157in}{1.010154in}}%
\pgfpathlineto{\pgfqpoint{1.741974in}{1.011038in}}%
\pgfpathlineto{\pgfqpoint{1.743628in}{1.012017in}}%
\pgfpathlineto{\pgfqpoint{1.751894in}{1.012910in}}%
\pgfpathlineto{\pgfqpoint{1.753548in}{1.013891in}}%
\pgfpathlineto{\pgfqpoint{1.761814in}{1.014785in}}%
\pgfpathlineto{\pgfqpoint{1.763468in}{1.015766in}}%
\pgfpathlineto{\pgfqpoint{1.771734in}{1.016661in}}%
\pgfpathlineto{\pgfqpoint{1.773388in}{1.017644in}}%
\pgfpathlineto{\pgfqpoint{1.782206in}{1.018533in}}%
\pgfpathlineto{\pgfqpoint{1.783859in}{1.019517in}}%
\pgfpathlineto{\pgfqpoint{1.793228in}{1.020400in}}%
\pgfpathlineto{\pgfqpoint{1.794881in}{1.021385in}}%
\pgfpathlineto{\pgfqpoint{1.804250in}{1.022269in}}%
\pgfpathlineto{\pgfqpoint{1.805903in}{1.023255in}}%
\pgfpathlineto{\pgfqpoint{1.815272in}{1.024140in}}%
\pgfpathlineto{\pgfqpoint{1.816926in}{1.025127in}}%
\pgfpathlineto{\pgfqpoint{1.826846in}{1.026006in}}%
\pgfpathlineto{\pgfqpoint{1.828499in}{1.026995in}}%
\pgfpathlineto{\pgfqpoint{1.838419in}{1.027875in}}%
\pgfpathlineto{\pgfqpoint{1.840072in}{1.028865in}}%
\pgfpathlineto{\pgfqpoint{1.850543in}{1.029739in}}%
\pgfpathlineto{\pgfqpoint{1.852197in}{1.030729in}}%
\pgfpathlineto{\pgfqpoint{1.862668in}{1.031605in}}%
\pgfpathlineto{\pgfqpoint{1.864321in}{1.032597in}}%
\pgfpathlineto{\pgfqpoint{1.874792in}{1.033473in}}%
\pgfpathlineto{\pgfqpoint{1.876446in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{1.887468in}{1.035336in}}%
\pgfpathlineto{\pgfqpoint{1.889121in}{1.036330in}}%
\pgfpathlineto{\pgfqpoint{1.900694in}{1.037194in}}%
\pgfpathlineto{\pgfqpoint{1.902348in}{1.038190in}}%
\pgfpathlineto{\pgfqpoint{1.908961in}{1.039120in}}%
\pgfpathlineto{\pgfqpoint{1.910614in}{1.040117in}}%
\pgfpathlineto{\pgfqpoint{1.920534in}{1.041005in}}%
\pgfpathlineto{\pgfqpoint{1.922188in}{1.042003in}}%
\pgfpathlineto{\pgfqpoint{1.934312in}{1.042863in}}%
\pgfpathlineto{\pgfqpoint{1.935966in}{1.043862in}}%
\pgfpathlineto{\pgfqpoint{1.948090in}{1.044723in}}%
\pgfpathlineto{\pgfqpoint{1.949743in}{1.045723in}}%
\pgfpathlineto{\pgfqpoint{1.961868in}{1.046585in}}%
\pgfpathlineto{\pgfqpoint{1.963521in}{1.047586in}}%
\pgfpathlineto{\pgfqpoint{1.976197in}{1.048442in}}%
\pgfpathlineto{\pgfqpoint{1.977850in}{1.049445in}}%
\pgfpathlineto{\pgfqpoint{1.990526in}{1.050301in}}%
\pgfpathlineto{\pgfqpoint{1.992179in}{1.051305in}}%
\pgfpathlineto{\pgfqpoint{2.005406in}{1.052156in}}%
\pgfpathlineto{\pgfqpoint{2.007059in}{1.053161in}}%
\pgfpathlineto{\pgfqpoint{2.020837in}{1.054005in}}%
\pgfpathlineto{\pgfqpoint{2.022490in}{1.055011in}}%
\pgfpathlineto{\pgfqpoint{2.035717in}{1.055864in}}%
\pgfpathlineto{\pgfqpoint{2.037370in}{1.056871in}}%
\pgfpathlineto{\pgfqpoint{2.051148in}{1.057717in}}%
\pgfpathlineto{\pgfqpoint{2.052801in}{1.058726in}}%
\pgfpathlineto{\pgfqpoint{2.067130in}{1.059566in}}%
\pgfpathlineto{\pgfqpoint{2.068783in}{1.060575in}}%
\pgfpathlineto{\pgfqpoint{2.083112in}{1.061417in}}%
\pgfpathlineto{\pgfqpoint{2.084766in}{1.062427in}}%
\pgfpathlineto{\pgfqpoint{2.091379in}{1.063372in}}%
\pgfpathlineto{\pgfqpoint{2.093032in}{1.064384in}}%
\pgfpathlineto{\pgfqpoint{2.107361in}{1.065228in}}%
\pgfpathlineto{\pgfqpoint{2.109014in}{1.066241in}}%
\pgfpathlineto{\pgfqpoint{2.123894in}{1.067078in}}%
\pgfpathlineto{\pgfqpoint{2.125548in}{1.068092in}}%
\pgfpathlineto{\pgfqpoint{2.140979in}{1.068923in}}%
\pgfpathlineto{\pgfqpoint{2.142632in}{1.069938in}}%
\pgfpathlineto{\pgfqpoint{2.158063in}{1.070770in}}%
\pgfpathlineto{\pgfqpoint{2.159717in}{1.071786in}}%
\pgfpathlineto{\pgfqpoint{2.175148in}{1.072619in}}%
\pgfpathlineto{\pgfqpoint{2.176801in}{1.073637in}}%
\pgfpathlineto{\pgfqpoint{2.192783in}{1.074463in}}%
\pgfpathlineto{\pgfqpoint{2.194437in}{1.075482in}}%
\pgfpathlineto{\pgfqpoint{2.210970in}{1.076302in}}%
\pgfpathlineto{\pgfqpoint{2.212623in}{1.077322in}}%
\pgfpathlineto{\pgfqpoint{2.228606in}{1.078150in}}%
\pgfpathlineto{\pgfqpoint{2.230259in}{1.079172in}}%
\pgfpathlineto{\pgfqpoint{2.232463in}{1.079142in}}%
\pgfpathlineto{\pgfqpoint{2.234668in}{1.095892in}}%
\pgfpathlineto{\pgfqpoint{2.237423in}{1.105364in}}%
\pgfpathlineto{\pgfqpoint{2.239628in}{1.111701in}}%
\pgfpathlineto{\pgfqpoint{2.242383in}{1.118054in}}%
\pgfpathlineto{\pgfqpoint{2.252854in}{1.136138in}}%
\pgfpathlineto{\pgfqpoint{2.253957in}{1.137201in}}%
\pgfpathlineto{\pgfqpoint{2.258917in}{1.144694in}}%
\pgfpathlineto{\pgfqpoint{2.260570in}{1.145754in}}%
\pgfpathlineto{\pgfqpoint{2.266632in}{1.155443in}}%
\pgfpathlineto{\pgfqpoint{2.268286in}{1.156510in}}%
\pgfpathlineto{\pgfqpoint{2.271592in}{1.160826in}}%
\pgfpathlineto{\pgfqpoint{2.273246in}{1.161895in}}%
\pgfpathlineto{\pgfqpoint{2.276552in}{1.166224in}}%
\pgfpathlineto{\pgfqpoint{2.278206in}{1.167296in}}%
\pgfpathlineto{\pgfqpoint{2.280961in}{1.170547in}}%
\pgfpathlineto{\pgfqpoint{2.283166in}{1.171614in}}%
\pgfpathlineto{\pgfqpoint{2.286472in}{1.175965in}}%
\pgfpathlineto{\pgfqpoint{2.288126in}{1.177042in}}%
\pgfpathlineto{\pgfqpoint{2.290330in}{1.179215in}}%
\pgfpathlineto{\pgfqpoint{2.292534in}{1.180287in}}%
\pgfpathlineto{\pgfqpoint{2.296392in}{1.185755in}}%
\pgfpathlineto{\pgfqpoint{2.299148in}{1.186823in}}%
\pgfpathlineto{\pgfqpoint{2.301352in}{1.189006in}}%
\pgfpathlineto{\pgfqpoint{2.303557in}{1.190083in}}%
\pgfpathlineto{\pgfqpoint{2.305210in}{1.193388in}}%
\pgfpathlineto{\pgfqpoint{2.307966in}{1.194460in}}%
\pgfpathlineto{\pgfqpoint{2.310170in}{1.196652in}}%
\pgfpathlineto{\pgfqpoint{2.310721in}{1.196644in}}%
\pgfpathlineto{\pgfqpoint{2.312374in}{1.197734in}}%
\pgfpathlineto{\pgfqpoint{2.312926in}{1.197726in}}%
\pgfpathlineto{\pgfqpoint{2.314579in}{1.201043in}}%
\pgfpathlineto{\pgfqpoint{2.316232in}{1.201020in}}%
\pgfpathlineto{\pgfqpoint{2.318437in}{1.203219in}}%
\pgfpathlineto{\pgfqpoint{2.318988in}{1.203212in}}%
\pgfpathlineto{\pgfqpoint{2.321192in}{1.205413in}}%
\pgfpathlineto{\pgfqpoint{2.322294in}{1.205398in}}%
\pgfpathlineto{\pgfqpoint{2.324499in}{1.207602in}}%
\pgfpathlineto{\pgfqpoint{2.327254in}{1.207563in}}%
\pgfpathlineto{\pgfqpoint{2.328908in}{1.208659in}}%
\pgfpathlineto{\pgfqpoint{2.330561in}{1.208635in}}%
\pgfpathlineto{\pgfqpoint{2.332214in}{1.209731in}}%
\pgfpathlineto{\pgfqpoint{2.333868in}{1.209708in}}%
\pgfpathlineto{\pgfqpoint{2.335521in}{1.210804in}}%
\pgfpathlineto{\pgfqpoint{2.337174in}{1.210781in}}%
\pgfpathlineto{\pgfqpoint{2.338828in}{1.211878in}}%
\pgfpathlineto{\pgfqpoint{2.341032in}{1.211847in}}%
\pgfpathlineto{\pgfqpoint{2.342686in}{1.212945in}}%
\pgfpathlineto{\pgfqpoint{2.344890in}{1.212913in}}%
\pgfpathlineto{\pgfqpoint{2.346543in}{1.214012in}}%
\pgfpathlineto{\pgfqpoint{2.348197in}{1.213988in}}%
\pgfpathlineto{\pgfqpoint{2.349850in}{1.215087in}}%
\pgfpathlineto{\pgfqpoint{2.352054in}{1.215056in}}%
\pgfpathlineto{\pgfqpoint{2.353708in}{1.216155in}}%
\pgfpathlineto{\pgfqpoint{2.355912in}{1.216124in}}%
\pgfpathlineto{\pgfqpoint{2.357566in}{1.217224in}}%
\pgfpathlineto{\pgfqpoint{2.359770in}{1.217193in}}%
\pgfpathlineto{\pgfqpoint{2.361423in}{1.218294in}}%
\pgfpathlineto{\pgfqpoint{2.364179in}{1.218255in}}%
\pgfpathlineto{\pgfqpoint{2.365832in}{1.219356in}}%
\pgfpathlineto{\pgfqpoint{2.368037in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{2.369690in}{1.220426in}}%
\pgfpathlineto{\pgfqpoint{2.371894in}{1.220395in}}%
\pgfpathlineto{\pgfqpoint{2.373548in}{1.221498in}}%
\pgfpathlineto{\pgfqpoint{2.376303in}{1.221459in}}%
\pgfpathlineto{\pgfqpoint{2.377957in}{1.222562in}}%
\pgfpathlineto{\pgfqpoint{2.380161in}{1.222530in}}%
\pgfpathlineto{\pgfqpoint{2.381814in}{1.223634in}}%
\pgfpathlineto{\pgfqpoint{2.384570in}{1.223595in}}%
\pgfpathlineto{\pgfqpoint{2.386223in}{1.224699in}}%
\pgfpathlineto{\pgfqpoint{2.388979in}{1.224660in}}%
\pgfpathlineto{\pgfqpoint{2.390632in}{1.225765in}}%
\pgfpathlineto{\pgfqpoint{2.393388in}{1.225726in}}%
\pgfpathlineto{\pgfqpoint{2.395041in}{1.226831in}}%
\pgfpathlineto{\pgfqpoint{2.397797in}{1.226792in}}%
\pgfpathlineto{\pgfqpoint{2.399450in}{1.227898in}}%
\pgfpathlineto{\pgfqpoint{2.402206in}{1.227859in}}%
\pgfpathlineto{\pgfqpoint{2.403859in}{1.228965in}}%
\pgfpathlineto{\pgfqpoint{2.406614in}{1.228926in}}%
\pgfpathlineto{\pgfqpoint{2.408268in}{1.230033in}}%
\pgfpathlineto{\pgfqpoint{2.411574in}{1.229986in}}%
\pgfpathlineto{\pgfqpoint{2.413228in}{1.231094in}}%
\pgfpathlineto{\pgfqpoint{2.415983in}{1.231055in}}%
\pgfpathlineto{\pgfqpoint{2.417637in}{1.232163in}}%
\pgfpathlineto{\pgfqpoint{2.420943in}{1.232116in}}%
\pgfpathlineto{\pgfqpoint{2.422597in}{1.233225in}}%
\pgfpathlineto{\pgfqpoint{2.425903in}{1.233178in}}%
\pgfpathlineto{\pgfqpoint{2.427557in}{1.234287in}}%
\pgfpathlineto{\pgfqpoint{2.430312in}{1.234248in}}%
\pgfpathlineto{\pgfqpoint{2.431966in}{1.235358in}}%
\pgfpathlineto{\pgfqpoint{2.435272in}{1.235311in}}%
\pgfpathlineto{\pgfqpoint{2.436926in}{1.236421in}}%
\pgfpathlineto{\pgfqpoint{2.440232in}{1.236374in}}%
\pgfpathlineto{\pgfqpoint{2.442437in}{1.238612in}}%
\pgfpathlineto{\pgfqpoint{2.445743in}{1.238565in}}%
\pgfpathlineto{\pgfqpoint{2.447397in}{1.239678in}}%
\pgfpathlineto{\pgfqpoint{2.450703in}{1.239631in}}%
\pgfpathlineto{\pgfqpoint{2.452357in}{1.240743in}}%
\pgfpathlineto{\pgfqpoint{2.455663in}{1.240696in}}%
\pgfpathlineto{\pgfqpoint{2.457317in}{1.241810in}}%
\pgfpathlineto{\pgfqpoint{2.461174in}{1.241755in}}%
\pgfpathlineto{\pgfqpoint{2.462828in}{1.242869in}}%
\pgfpathlineto{\pgfqpoint{2.466134in}{1.242822in}}%
\pgfpathlineto{\pgfqpoint{2.467788in}{1.243936in}}%
\pgfpathlineto{\pgfqpoint{2.471646in}{1.243881in}}%
\pgfpathlineto{\pgfqpoint{2.473299in}{1.244996in}}%
\pgfpathlineto{\pgfqpoint{2.477157in}{1.244942in}}%
\pgfpathlineto{\pgfqpoint{2.478810in}{1.246057in}}%
\pgfpathlineto{\pgfqpoint{2.482668in}{1.246002in}}%
\pgfpathlineto{\pgfqpoint{2.484872in}{1.248251in}}%
\pgfpathlineto{\pgfqpoint{2.488179in}{1.248204in}}%
\pgfpathlineto{\pgfqpoint{2.490383in}{1.250455in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.250408in}}%
\pgfpathlineto{\pgfqpoint{2.495894in}{1.252661in}}%
\pgfpathlineto{\pgfqpoint{2.499201in}{1.252614in}}%
\pgfpathlineto{\pgfqpoint{2.500854in}{1.253734in}}%
\pgfpathlineto{\pgfqpoint{2.501406in}{1.253726in}}%
\pgfpathlineto{\pgfqpoint{2.503059in}{1.254846in}}%
\pgfpathlineto{\pgfqpoint{2.504712in}{1.254822in}}%
\pgfpathlineto{\pgfqpoint{2.506366in}{1.255943in}}%
\pgfpathlineto{\pgfqpoint{2.506917in}{1.255935in}}%
\pgfpathlineto{\pgfqpoint{2.508570in}{1.257057in}}%
\pgfpathlineto{\pgfqpoint{2.510774in}{1.257025in}}%
\pgfpathlineto{\pgfqpoint{2.512979in}{1.259286in}}%
\pgfpathlineto{\pgfqpoint{2.516286in}{1.259239in}}%
\pgfpathlineto{\pgfqpoint{2.517939in}{1.260362in}}%
\pgfpathlineto{\pgfqpoint{2.518490in}{1.260354in}}%
\pgfpathlineto{\pgfqpoint{2.520143in}{1.261478in}}%
\pgfpathlineto{\pgfqpoint{2.522348in}{1.261446in}}%
\pgfpathlineto{\pgfqpoint{2.524552in}{1.263711in}}%
\pgfpathlineto{\pgfqpoint{2.528410in}{1.263656in}}%
\pgfpathlineto{\pgfqpoint{2.530614in}{1.265923in}}%
\pgfpathlineto{\pgfqpoint{2.534472in}{1.265868in}}%
\pgfpathlineto{\pgfqpoint{2.536677in}{1.268138in}}%
\pgfpathlineto{\pgfqpoint{2.540534in}{1.268083in}}%
\pgfpathlineto{\pgfqpoint{2.542739in}{1.270355in}}%
\pgfpathlineto{\pgfqpoint{2.546597in}{1.270299in}}%
\pgfpathlineto{\pgfqpoint{2.548801in}{1.272574in}}%
\pgfpathlineto{\pgfqpoint{2.552659in}{1.272518in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{1.274795in}}%
\pgfpathlineto{\pgfqpoint{2.558721in}{1.274740in}}%
\pgfpathlineto{\pgfqpoint{2.560926in}{1.277019in}}%
\pgfpathlineto{\pgfqpoint{2.565334in}{1.276955in}}%
\pgfpathlineto{\pgfqpoint{2.567539in}{1.279237in}}%
\pgfpathlineto{\pgfqpoint{2.571397in}{1.279181in}}%
\pgfpathlineto{\pgfqpoint{2.573601in}{1.281465in}}%
\pgfpathlineto{\pgfqpoint{2.578010in}{1.281402in}}%
\pgfpathlineto{\pgfqpoint{2.580214in}{1.283688in}}%
\pgfpathlineto{\pgfqpoint{2.584072in}{1.283632in}}%
\pgfpathlineto{\pgfqpoint{2.586277in}{1.285920in}}%
\pgfpathlineto{\pgfqpoint{2.590686in}{1.285857in}}%
\pgfpathlineto{\pgfqpoint{2.592890in}{1.288148in}}%
\pgfpathlineto{\pgfqpoint{2.597299in}{1.288084in}}%
\pgfpathlineto{\pgfqpoint{2.599503in}{1.290377in}}%
\pgfpathlineto{\pgfqpoint{2.603912in}{1.290313in}}%
\pgfpathlineto{\pgfqpoint{2.606117in}{1.292609in}}%
\pgfpathlineto{\pgfqpoint{2.610526in}{1.292545in}}%
\pgfpathlineto{\pgfqpoint{2.612730in}{1.294842in}}%
\pgfpathlineto{\pgfqpoint{2.617690in}{1.294771in}}%
\pgfpathlineto{\pgfqpoint{2.619343in}{1.297079in}}%
\pgfpathlineto{\pgfqpoint{2.624303in}{1.297007in}}%
\pgfpathlineto{\pgfqpoint{2.625957in}{1.299317in}}%
\pgfpathlineto{\pgfqpoint{2.630917in}{1.299245in}}%
\pgfpathlineto{\pgfqpoint{2.632570in}{1.301558in}}%
\pgfpathlineto{\pgfqpoint{2.637530in}{1.301486in}}%
\pgfpathlineto{\pgfqpoint{2.639734in}{1.303793in}}%
\pgfpathlineto{\pgfqpoint{2.644143in}{1.303729in}}%
\pgfpathlineto{\pgfqpoint{2.646348in}{1.306038in}}%
\pgfpathlineto{\pgfqpoint{2.651308in}{1.305966in}}%
\pgfpathlineto{\pgfqpoint{2.653512in}{1.308277in}}%
\pgfpathlineto{\pgfqpoint{2.657921in}{1.308213in}}%
\pgfpathlineto{\pgfqpoint{2.660126in}{1.310527in}}%
\pgfpathlineto{\pgfqpoint{2.665086in}{1.310455in}}%
\pgfpathlineto{\pgfqpoint{2.667290in}{1.312771in}}%
\pgfpathlineto{\pgfqpoint{2.672250in}{1.312699in}}%
\pgfpathlineto{\pgfqpoint{2.674454in}{1.315017in}}%
\pgfpathlineto{\pgfqpoint{2.678863in}{1.314953in}}%
\pgfpathlineto{\pgfqpoint{2.680517in}{1.316105in}}%
\pgfpathlineto{\pgfqpoint{2.681068in}{1.316097in}}%
\pgfpathlineto{\pgfqpoint{2.682721in}{1.317249in}}%
\pgfpathlineto{\pgfqpoint{2.686028in}{1.317201in}}%
\pgfpathlineto{\pgfqpoint{2.687681in}{1.318354in}}%
\pgfpathlineto{\pgfqpoint{2.688232in}{1.318346in}}%
\pgfpathlineto{\pgfqpoint{2.689886in}{1.319500in}}%
\pgfpathlineto{\pgfqpoint{2.693192in}{1.319451in}}%
\pgfpathlineto{\pgfqpoint{2.694846in}{1.320606in}}%
\pgfpathlineto{\pgfqpoint{2.695397in}{1.320598in}}%
\pgfpathlineto{\pgfqpoint{2.697050in}{1.321752in}}%
\pgfpathlineto{\pgfqpoint{2.700357in}{1.321704in}}%
\pgfpathlineto{\pgfqpoint{2.702010in}{1.322860in}}%
\pgfpathlineto{\pgfqpoint{2.703112in}{1.322843in}}%
\pgfpathlineto{\pgfqpoint{2.704766in}{1.323999in}}%
\pgfpathlineto{\pgfqpoint{2.708072in}{1.323951in}}%
\pgfpathlineto{\pgfqpoint{2.709726in}{1.325108in}}%
\pgfpathlineto{\pgfqpoint{2.710277in}{1.325099in}}%
\pgfpathlineto{\pgfqpoint{2.711930in}{1.326257in}}%
\pgfpathlineto{\pgfqpoint{2.715237in}{1.326208in}}%
\pgfpathlineto{\pgfqpoint{2.716890in}{1.327366in}}%
\pgfpathlineto{\pgfqpoint{2.717992in}{1.327350in}}%
\pgfpathlineto{\pgfqpoint{2.719646in}{1.328508in}}%
\pgfpathlineto{\pgfqpoint{2.722401in}{1.328468in}}%
\pgfpathlineto{\pgfqpoint{2.724054in}{1.329626in}}%
\pgfpathlineto{\pgfqpoint{2.725708in}{1.329602in}}%
\pgfpathlineto{\pgfqpoint{2.727361in}{1.330761in}}%
\pgfpathlineto{\pgfqpoint{2.730117in}{1.330721in}}%
\pgfpathlineto{\pgfqpoint{2.731770in}{1.331881in}}%
\pgfpathlineto{\pgfqpoint{2.733423in}{1.331857in}}%
\pgfpathlineto{\pgfqpoint{2.735077in}{1.333017in}}%
\pgfpathlineto{\pgfqpoint{2.737281in}{1.332985in}}%
\pgfpathlineto{\pgfqpoint{2.738934in}{1.334146in}}%
\pgfpathlineto{\pgfqpoint{2.741139in}{1.334114in}}%
\pgfpathlineto{\pgfqpoint{2.742792in}{1.335275in}}%
\pgfpathlineto{\pgfqpoint{2.744997in}{1.335243in}}%
\pgfpathlineto{\pgfqpoint{2.746650in}{1.336405in}}%
\pgfpathlineto{\pgfqpoint{2.748854in}{1.336372in}}%
\pgfpathlineto{\pgfqpoint{2.750508in}{1.337535in}}%
\pgfpathlineto{\pgfqpoint{2.752712in}{1.337503in}}%
\pgfpathlineto{\pgfqpoint{2.754366in}{1.338666in}}%
\pgfpathlineto{\pgfqpoint{2.756570in}{1.338634in}}%
\pgfpathlineto{\pgfqpoint{2.758223in}{1.339797in}}%
\pgfpathlineto{\pgfqpoint{2.759877in}{1.339773in}}%
\pgfpathlineto{\pgfqpoint{2.761530in}{1.340937in}}%
\pgfpathlineto{\pgfqpoint{2.764837in}{1.340889in}}%
\pgfpathlineto{\pgfqpoint{2.766490in}{1.342054in}}%
\pgfpathlineto{\pgfqpoint{2.767592in}{1.342038in}}%
\pgfpathlineto{\pgfqpoint{2.769246in}{1.343203in}}%
\pgfpathlineto{\pgfqpoint{2.772552in}{1.343154in}}%
\pgfpathlineto{\pgfqpoint{2.773654in}{1.344328in}}%
\pgfpathlineto{\pgfqpoint{2.776961in}{1.370612in}}%
\pgfpathlineto{\pgfqpoint{2.780268in}{1.380208in}}%
\pgfpathlineto{\pgfqpoint{2.784677in}{1.394678in}}%
\pgfpathlineto{\pgfqpoint{2.785228in}{1.394670in}}%
\pgfpathlineto{\pgfqpoint{2.787432in}{1.399501in}}%
\pgfpathlineto{\pgfqpoint{2.787983in}{1.399492in}}%
\pgfpathlineto{\pgfqpoint{2.790188in}{1.405551in}}%
\pgfpathlineto{\pgfqpoint{2.790739in}{1.405543in}}%
\pgfpathlineto{\pgfqpoint{2.792943in}{1.411616in}}%
\pgfpathlineto{\pgfqpoint{2.793494in}{1.411608in}}%
\pgfpathlineto{\pgfqpoint{2.795699in}{1.416470in}}%
\pgfpathlineto{\pgfqpoint{2.796801in}{1.416454in}}%
\pgfpathlineto{\pgfqpoint{2.798454in}{1.420106in}}%
\pgfpathlineto{\pgfqpoint{2.800659in}{1.426213in}}%
\pgfpathlineto{\pgfqpoint{2.801761in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{2.803414in}{1.428631in}}%
\pgfpathlineto{\pgfqpoint{2.808926in}{1.438409in}}%
\pgfpathlineto{\pgfqpoint{2.809477in}{1.438401in}}%
\pgfpathlineto{\pgfqpoint{2.811130in}{1.440847in}}%
\pgfpathlineto{\pgfqpoint{2.811681in}{1.440838in}}%
\pgfpathlineto{\pgfqpoint{2.813334in}{1.443286in}}%
\pgfpathlineto{\pgfqpoint{2.817743in}{1.450652in}}%
\pgfpathlineto{\pgfqpoint{2.818294in}{1.450644in}}%
\pgfpathlineto{\pgfqpoint{2.819948in}{1.453100in}}%
\pgfpathlineto{\pgfqpoint{2.820499in}{1.453092in}}%
\pgfpathlineto{\pgfqpoint{2.822152in}{1.456794in}}%
\pgfpathlineto{\pgfqpoint{2.822703in}{1.456785in}}%
\pgfpathlineto{\pgfqpoint{2.824357in}{1.460492in}}%
\pgfpathlineto{\pgfqpoint{2.825459in}{1.460475in}}%
\pgfpathlineto{\pgfqpoint{2.827112in}{1.462940in}}%
\pgfpathlineto{\pgfqpoint{2.827663in}{1.462932in}}%
\pgfpathlineto{\pgfqpoint{2.832072in}{1.470349in}}%
\pgfpathlineto{\pgfqpoint{2.833174in}{1.470332in}}%
\pgfpathlineto{\pgfqpoint{2.834828in}{1.472806in}}%
\pgfpathlineto{\pgfqpoint{2.835379in}{1.472798in}}%
\pgfpathlineto{\pgfqpoint{2.837583in}{1.475266in}}%
\pgfpathlineto{\pgfqpoint{2.838134in}{1.475257in}}%
\pgfpathlineto{\pgfqpoint{2.842543in}{1.482706in}}%
\pgfpathlineto{\pgfqpoint{2.844197in}{1.482681in}}%
\pgfpathlineto{\pgfqpoint{2.845850in}{1.485166in}}%
\pgfpathlineto{\pgfqpoint{2.846952in}{1.485149in}}%
\pgfpathlineto{\pgfqpoint{2.848606in}{1.490149in}}%
\pgfpathlineto{\pgfqpoint{2.849708in}{1.490132in}}%
\pgfpathlineto{\pgfqpoint{2.851912in}{1.492615in}}%
\pgfpathlineto{\pgfqpoint{2.853014in}{1.492598in}}%
\pgfpathlineto{\pgfqpoint{2.854668in}{1.495091in}}%
\pgfpathlineto{\pgfqpoint{2.855219in}{1.495082in}}%
\pgfpathlineto{\pgfqpoint{2.858526in}{1.500074in}}%
\pgfpathlineto{\pgfqpoint{2.859077in}{1.500066in}}%
\pgfpathlineto{\pgfqpoint{2.861281in}{1.502556in}}%
\pgfpathlineto{\pgfqpoint{2.862383in}{1.502539in}}%
\pgfpathlineto{\pgfqpoint{2.864588in}{1.507561in}}%
\pgfpathlineto{\pgfqpoint{2.865139in}{1.507552in}}%
\pgfpathlineto{\pgfqpoint{2.867343in}{1.510049in}}%
\pgfpathlineto{\pgfqpoint{2.868446in}{1.510032in}}%
\pgfpathlineto{\pgfqpoint{2.870650in}{1.512531in}}%
\pgfpathlineto{\pgfqpoint{2.871752in}{1.512514in}}%
\pgfpathlineto{\pgfqpoint{2.875059in}{1.517535in}}%
\pgfpathlineto{\pgfqpoint{2.875610in}{1.517527in}}%
\pgfpathlineto{\pgfqpoint{2.877814in}{1.520032in}}%
\pgfpathlineto{\pgfqpoint{2.878917in}{1.520015in}}%
\pgfpathlineto{\pgfqpoint{2.883326in}{1.527576in}}%
\pgfpathlineto{\pgfqpoint{2.886081in}{1.527533in}}%
\pgfpathlineto{\pgfqpoint{2.888286in}{1.530047in}}%
\pgfpathlineto{\pgfqpoint{2.888837in}{1.530038in}}%
\pgfpathlineto{\pgfqpoint{2.891592in}{1.533820in}}%
\pgfpathlineto{\pgfqpoint{2.893246in}{1.533794in}}%
\pgfpathlineto{\pgfqpoint{2.894899in}{1.535045in}}%
\pgfpathlineto{\pgfqpoint{2.896552in}{1.555504in}}%
\pgfpathlineto{\pgfqpoint{2.904268in}{1.587650in}}%
\pgfpathlineto{\pgfqpoint{2.904819in}{1.587641in}}%
\pgfpathlineto{\pgfqpoint{2.907023in}{1.596696in}}%
\pgfpathlineto{\pgfqpoint{2.926863in}{1.640865in}}%
\pgfpathlineto{\pgfqpoint{2.927414in}{1.640856in}}%
\pgfpathlineto{\pgfqpoint{2.929068in}{1.643463in}}%
\pgfpathlineto{\pgfqpoint{2.929619in}{1.643455in}}%
\pgfpathlineto{\pgfqpoint{2.931272in}{1.647382in}}%
\pgfpathlineto{\pgfqpoint{2.932926in}{1.651313in}}%
\pgfpathlineto{\pgfqpoint{2.933477in}{1.651304in}}%
\pgfpathlineto{\pgfqpoint{2.935130in}{1.655240in}}%
\pgfpathlineto{\pgfqpoint{2.935681in}{1.655231in}}%
\pgfpathlineto{\pgfqpoint{2.937334in}{1.657848in}}%
\pgfpathlineto{\pgfqpoint{2.943397in}{1.669669in}}%
\pgfpathlineto{\pgfqpoint{2.943948in}{1.669660in}}%
\pgfpathlineto{\pgfqpoint{2.946152in}{1.672278in}}%
\pgfpathlineto{\pgfqpoint{2.946703in}{1.672269in}}%
\pgfpathlineto{\pgfqpoint{2.948357in}{1.676226in}}%
\pgfpathlineto{\pgfqpoint{2.948908in}{1.676217in}}%
\pgfpathlineto{\pgfqpoint{2.950561in}{1.680178in}}%
\pgfpathlineto{\pgfqpoint{2.951112in}{1.680169in}}%
\pgfpathlineto{\pgfqpoint{2.952766in}{1.684134in}}%
\pgfpathlineto{\pgfqpoint{2.953868in}{1.684116in}}%
\pgfpathlineto{\pgfqpoint{2.955521in}{1.686752in}}%
\pgfpathlineto{\pgfqpoint{2.956072in}{1.686743in}}%
\pgfpathlineto{\pgfqpoint{2.957726in}{1.690715in}}%
\pgfpathlineto{\pgfqpoint{2.961032in}{1.695998in}}%
\pgfpathlineto{\pgfqpoint{2.961583in}{1.695989in}}%
\pgfpathlineto{\pgfqpoint{2.963237in}{1.698633in}}%
\pgfpathlineto{\pgfqpoint{2.963788in}{1.698624in}}%
\pgfpathlineto{\pgfqpoint{2.967646in}{1.705246in}}%
\pgfpathlineto{\pgfqpoint{2.969850in}{1.705210in}}%
\pgfpathlineto{\pgfqpoint{2.971503in}{1.707860in}}%
\pgfpathlineto{\pgfqpoint{2.972606in}{1.707842in}}%
\pgfpathlineto{\pgfqpoint{2.974259in}{1.709154in}}%
\pgfpathlineto{\pgfqpoint{2.974810in}{1.709145in}}%
\pgfpathlineto{\pgfqpoint{2.977014in}{1.711788in}}%
\pgfpathlineto{\pgfqpoint{2.978117in}{1.711770in}}%
\pgfpathlineto{\pgfqpoint{2.980321in}{1.714415in}}%
\pgfpathlineto{\pgfqpoint{2.981423in}{1.714397in}}%
\pgfpathlineto{\pgfqpoint{2.983077in}{1.715711in}}%
\pgfpathlineto{\pgfqpoint{2.984179in}{1.715693in}}%
\pgfpathlineto{\pgfqpoint{2.986383in}{1.718341in}}%
\pgfpathlineto{\pgfqpoint{2.987486in}{1.718323in}}%
\pgfpathlineto{\pgfqpoint{2.989139in}{1.719638in}}%
\pgfpathlineto{\pgfqpoint{2.989690in}{1.719629in}}%
\pgfpathlineto{\pgfqpoint{2.991894in}{1.722279in}}%
\pgfpathlineto{\pgfqpoint{2.993548in}{1.722252in}}%
\pgfpathlineto{\pgfqpoint{2.995752in}{1.724903in}}%
\pgfpathlineto{\pgfqpoint{2.996854in}{1.724885in}}%
\pgfpathlineto{\pgfqpoint{2.998508in}{1.726203in}}%
\pgfpathlineto{\pgfqpoint{2.999610in}{1.726185in}}%
\pgfpathlineto{\pgfqpoint{3.001814in}{1.728839in}}%
\pgfpathlineto{\pgfqpoint{3.003468in}{1.728811in}}%
\pgfpathlineto{\pgfqpoint{3.005672in}{1.731467in}}%
\pgfpathlineto{\pgfqpoint{3.007326in}{1.731440in}}%
\pgfpathlineto{\pgfqpoint{3.008979in}{1.732759in}}%
\pgfpathlineto{\pgfqpoint{3.010081in}{1.732741in}}%
\pgfpathlineto{\pgfqpoint{3.012286in}{1.735399in}}%
\pgfpathlineto{\pgfqpoint{3.013939in}{1.735372in}}%
\pgfpathlineto{\pgfqpoint{3.016143in}{1.738031in}}%
\pgfpathlineto{\pgfqpoint{3.017797in}{1.738004in}}%
\pgfpathlineto{\pgfqpoint{3.019450in}{1.739325in}}%
\pgfpathlineto{\pgfqpoint{3.020552in}{1.739307in}}%
\pgfpathlineto{\pgfqpoint{3.022757in}{1.741969in}}%
\pgfpathlineto{\pgfqpoint{3.024961in}{1.741932in}}%
\pgfpathlineto{\pgfqpoint{3.027166in}{1.744596in}}%
\pgfpathlineto{\pgfqpoint{3.028819in}{1.744569in}}%
\pgfpathlineto{\pgfqpoint{3.030472in}{1.745892in}}%
\pgfpathlineto{\pgfqpoint{3.031023in}{1.745883in}}%
\pgfpathlineto{\pgfqpoint{3.033228in}{1.748548in}}%
\pgfpathlineto{\pgfqpoint{3.036534in}{1.748494in}}%
\pgfpathlineto{\pgfqpoint{3.038188in}{1.751170in}}%
\pgfpathlineto{\pgfqpoint{3.040392in}{1.751134in}}%
\pgfpathlineto{\pgfqpoint{3.042597in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{3.044250in}{1.753775in}}%
\pgfpathlineto{\pgfqpoint{3.045903in}{1.755101in}}%
\pgfpathlineto{\pgfqpoint{3.048108in}{1.755064in}}%
\pgfpathlineto{\pgfqpoint{3.049761in}{1.757745in}}%
\pgfpathlineto{\pgfqpoint{3.051966in}{1.757708in}}%
\pgfpathlineto{\pgfqpoint{3.054170in}{1.760381in}}%
\pgfpathlineto{\pgfqpoint{3.056374in}{1.760344in}}%
\pgfpathlineto{\pgfqpoint{3.058028in}{1.761672in}}%
\pgfpathlineto{\pgfqpoint{3.059130in}{1.761653in}}%
\pgfpathlineto{\pgfqpoint{3.061334in}{1.764328in}}%
\pgfpathlineto{\pgfqpoint{3.064641in}{1.764273in}}%
\pgfpathlineto{\pgfqpoint{3.066846in}{1.766950in}}%
\pgfpathlineto{\pgfqpoint{3.068499in}{1.766922in}}%
\pgfpathlineto{\pgfqpoint{3.070152in}{1.768252in}}%
\pgfpathlineto{\pgfqpoint{3.070703in}{1.768243in}}%
\pgfpathlineto{\pgfqpoint{3.072357in}{1.769573in}}%
\pgfpathlineto{\pgfqpoint{3.072908in}{1.769564in}}%
\pgfpathlineto{\pgfqpoint{3.074561in}{1.770894in}}%
\pgfpathlineto{\pgfqpoint{3.076766in}{1.770857in}}%
\pgfpathlineto{\pgfqpoint{3.078970in}{1.773537in}}%
\pgfpathlineto{\pgfqpoint{3.081726in}{1.773491in}}%
\pgfpathlineto{\pgfqpoint{3.083930in}{1.776173in}}%
\pgfpathlineto{\pgfqpoint{3.086134in}{1.776136in}}%
\pgfpathlineto{\pgfqpoint{3.087788in}{1.777468in}}%
\pgfpathlineto{\pgfqpoint{3.088890in}{1.777450in}}%
\pgfpathlineto{\pgfqpoint{3.091094in}{1.780134in}}%
\pgfpathlineto{\pgfqpoint{3.094952in}{1.780069in}}%
\pgfpathlineto{\pgfqpoint{3.097157in}{1.782754in}}%
\pgfpathlineto{\pgfqpoint{3.099912in}{1.782709in}}%
\pgfpathlineto{\pgfqpoint{3.102117in}{1.785395in}}%
\pgfpathlineto{\pgfqpoint{3.104321in}{1.785358in}}%
\pgfpathlineto{\pgfqpoint{3.105974in}{1.786693in}}%
\pgfpathlineto{\pgfqpoint{3.107077in}{1.786675in}}%
\pgfpathlineto{\pgfqpoint{3.108730in}{1.788010in}}%
\pgfpathlineto{\pgfqpoint{3.109281in}{1.788000in}}%
\pgfpathlineto{\pgfqpoint{3.110934in}{1.789336in}}%
\pgfpathlineto{\pgfqpoint{3.113139in}{1.789299in}}%
\pgfpathlineto{\pgfqpoint{3.115343in}{1.791989in}}%
\pgfpathlineto{\pgfqpoint{3.118650in}{1.791934in}}%
\pgfpathlineto{\pgfqpoint{3.120854in}{1.794625in}}%
\pgfpathlineto{\pgfqpoint{3.123610in}{1.794579in}}%
\pgfpathlineto{\pgfqpoint{3.125263in}{1.795916in}}%
\pgfpathlineto{\pgfqpoint{3.125814in}{1.795907in}}%
\pgfpathlineto{\pgfqpoint{3.127468in}{1.797244in}}%
\pgfpathlineto{\pgfqpoint{3.128570in}{1.797226in}}%
\pgfpathlineto{\pgfqpoint{3.130223in}{1.798564in}}%
\pgfpathlineto{\pgfqpoint{3.132428in}{1.798527in}}%
\pgfpathlineto{\pgfqpoint{3.134632in}{1.801222in}}%
\pgfpathlineto{\pgfqpoint{3.138490in}{1.801157in}}%
\pgfpathlineto{\pgfqpoint{3.140143in}{1.803863in}}%
\pgfpathlineto{\pgfqpoint{3.143450in}{1.803808in}}%
\pgfpathlineto{\pgfqpoint{3.145654in}{1.806505in}}%
\pgfpathlineto{\pgfqpoint{3.148961in}{1.806450in}}%
\pgfpathlineto{\pgfqpoint{3.150614in}{1.807790in}}%
\pgfpathlineto{\pgfqpoint{3.151717in}{1.807772in}}%
\pgfpathlineto{\pgfqpoint{3.153370in}{1.809112in}}%
\pgfpathlineto{\pgfqpoint{3.153921in}{1.809103in}}%
\pgfpathlineto{\pgfqpoint{3.155574in}{1.810444in}}%
\pgfpathlineto{\pgfqpoint{3.158330in}{1.810398in}}%
\pgfpathlineto{\pgfqpoint{3.160534in}{1.813099in}}%
\pgfpathlineto{\pgfqpoint{3.164392in}{1.813034in}}%
\pgfpathlineto{\pgfqpoint{3.166597in}{1.815737in}}%
\pgfpathlineto{\pgfqpoint{3.169903in}{1.815681in}}%
\pgfpathlineto{\pgfqpoint{3.172108in}{1.818385in}}%
\pgfpathlineto{\pgfqpoint{3.175414in}{1.818329in}}%
\pgfpathlineto{\pgfqpoint{3.177068in}{1.819673in}}%
\pgfpathlineto{\pgfqpoint{3.178721in}{1.819645in}}%
\pgfpathlineto{\pgfqpoint{3.180926in}{1.822351in}}%
\pgfpathlineto{\pgfqpoint{3.185334in}{1.822276in}}%
\pgfpathlineto{\pgfqpoint{3.185886in}{1.823639in}}%
\pgfpathlineto{\pgfqpoint{3.188090in}{1.846980in}}%
\pgfpathlineto{\pgfqpoint{3.190846in}{1.859350in}}%
\pgfpathlineto{\pgfqpoint{3.195806in}{1.878633in}}%
\pgfpathlineto{\pgfqpoint{3.216197in}{1.926967in}}%
\pgfpathlineto{\pgfqpoint{3.216748in}{1.926957in}}%
\pgfpathlineto{\pgfqpoint{3.222810in}{1.939429in}}%
\pgfpathlineto{\pgfqpoint{3.223361in}{1.939419in}}%
\pgfpathlineto{\pgfqpoint{3.228321in}{1.949130in}}%
\pgfpathlineto{\pgfqpoint{3.228872in}{1.949120in}}%
\pgfpathlineto{\pgfqpoint{3.232730in}{1.956058in}}%
\pgfpathlineto{\pgfqpoint{3.233281in}{1.956049in}}%
\pgfpathlineto{\pgfqpoint{3.237139in}{1.962994in}}%
\pgfpathlineto{\pgfqpoint{3.237690in}{1.962984in}}%
\pgfpathlineto{\pgfqpoint{3.239343in}{1.967165in}}%
\pgfpathlineto{\pgfqpoint{3.240446in}{1.967146in}}%
\pgfpathlineto{\pgfqpoint{3.244854in}{1.975496in}}%
\pgfpathlineto{\pgfqpoint{3.245406in}{1.975487in}}%
\pgfpathlineto{\pgfqpoint{3.247610in}{1.978259in}}%
\pgfpathlineto{\pgfqpoint{3.248161in}{1.978250in}}%
\pgfpathlineto{\pgfqpoint{3.252570in}{1.986611in}}%
\pgfpathlineto{\pgfqpoint{3.253672in}{1.986592in}}%
\pgfpathlineto{\pgfqpoint{3.258081in}{1.994962in}}%
\pgfpathlineto{\pgfqpoint{3.259183in}{1.994942in}}%
\pgfpathlineto{\pgfqpoint{3.261388in}{1.997721in}}%
\pgfpathlineto{\pgfqpoint{3.261939in}{1.997712in}}%
\pgfpathlineto{\pgfqpoint{3.263592in}{2.001911in}}%
\pgfpathlineto{\pgfqpoint{3.264143in}{2.001901in}}%
\pgfpathlineto{\pgfqpoint{3.266899in}{2.006082in}}%
\pgfpathlineto{\pgfqpoint{3.268001in}{2.006063in}}%
\pgfpathlineto{\pgfqpoint{3.269654in}{2.010266in}}%
\pgfpathlineto{\pgfqpoint{3.271308in}{2.010237in}}%
\pgfpathlineto{\pgfqpoint{3.275166in}{2.017226in}}%
\pgfpathlineto{\pgfqpoint{3.275717in}{2.017217in}}%
\pgfpathlineto{\pgfqpoint{3.277921in}{2.020002in}}%
\pgfpathlineto{\pgfqpoint{3.279023in}{2.019983in}}%
\pgfpathlineto{\pgfqpoint{3.281228in}{2.025596in}}%
\pgfpathlineto{\pgfqpoint{3.281779in}{2.025586in}}%
\pgfpathlineto{\pgfqpoint{3.283432in}{2.026970in}}%
\pgfpathlineto{\pgfqpoint{3.283983in}{2.026960in}}%
\pgfpathlineto{\pgfqpoint{3.286188in}{2.029749in}}%
\pgfpathlineto{\pgfqpoint{3.286739in}{2.029739in}}%
\pgfpathlineto{\pgfqpoint{3.290046in}{2.035337in}}%
\pgfpathlineto{\pgfqpoint{3.290597in}{2.035328in}}%
\pgfpathlineto{\pgfqpoint{3.292801in}{2.038118in}}%
\pgfpathlineto{\pgfqpoint{3.293352in}{2.038109in}}%
\pgfpathlineto{\pgfqpoint{3.296659in}{2.043712in}}%
\pgfpathlineto{\pgfqpoint{3.297761in}{2.043692in}}%
\pgfpathlineto{\pgfqpoint{3.300517in}{2.047892in}}%
\pgfpathlineto{\pgfqpoint{3.301068in}{2.047882in}}%
\pgfpathlineto{\pgfqpoint{3.303823in}{2.052083in}}%
\pgfpathlineto{\pgfqpoint{3.304926in}{2.052063in}}%
\pgfpathlineto{\pgfqpoint{3.307681in}{2.056266in}}%
\pgfpathlineto{\pgfqpoint{3.308783in}{2.056246in}}%
\pgfpathlineto{\pgfqpoint{3.311539in}{2.060451in}}%
\pgfpathlineto{\pgfqpoint{3.312090in}{2.060441in}}%
\pgfpathlineto{\pgfqpoint{3.314846in}{2.064646in}}%
\pgfpathlineto{\pgfqpoint{3.315948in}{2.064627in}}%
\pgfpathlineto{\pgfqpoint{3.318703in}{2.068834in}}%
\pgfpathlineto{\pgfqpoint{3.319806in}{2.068814in}}%
\pgfpathlineto{\pgfqpoint{3.321459in}{2.071623in}}%
\pgfpathlineto{\pgfqpoint{3.323112in}{2.073013in}}%
\pgfpathlineto{\pgfqpoint{3.323663in}{2.073003in}}%
\pgfpathlineto{\pgfqpoint{3.325317in}{2.074393in}}%
\pgfpathlineto{\pgfqpoint{3.325868in}{2.074383in}}%
\pgfpathlineto{\pgfqpoint{3.327521in}{2.078614in}}%
\pgfpathlineto{\pgfqpoint{3.328072in}{2.078604in}}%
\pgfpathlineto{\pgfqpoint{3.330277in}{2.081405in}}%
\pgfpathlineto{\pgfqpoint{3.331930in}{2.081375in}}%
\pgfpathlineto{\pgfqpoint{3.334686in}{2.085588in}}%
\pgfpathlineto{\pgfqpoint{3.335788in}{2.085569in}}%
\pgfpathlineto{\pgfqpoint{3.337441in}{2.086960in}}%
\pgfpathlineto{\pgfqpoint{3.339646in}{2.086920in}}%
\pgfpathlineto{\pgfqpoint{3.341850in}{2.089723in}}%
\pgfpathlineto{\pgfqpoint{3.344054in}{2.089684in}}%
\pgfpathlineto{\pgfqpoint{3.345708in}{2.091075in}}%
\pgfpathlineto{\pgfqpoint{3.346810in}{2.091056in}}%
\pgfpathlineto{\pgfqpoint{3.348463in}{2.095291in}}%
\pgfpathlineto{\pgfqpoint{3.350117in}{2.116609in}}%
\pgfpathlineto{\pgfqpoint{3.358383in}{2.153532in}}%
\pgfpathlineto{\pgfqpoint{3.382632in}{2.213108in}}%
\pgfpathlineto{\pgfqpoint{3.383183in}{2.213098in}}%
\pgfpathlineto{\pgfqpoint{3.385388in}{2.218780in}}%
\pgfpathlineto{\pgfqpoint{3.388143in}{2.223021in}}%
\pgfpathlineto{\pgfqpoint{3.388694in}{2.223010in}}%
\pgfpathlineto{\pgfqpoint{3.390899in}{2.228693in}}%
\pgfpathlineto{\pgfqpoint{3.394757in}{2.235776in}}%
\pgfpathlineto{\pgfqpoint{3.395308in}{2.235766in}}%
\pgfpathlineto{\pgfqpoint{3.400819in}{2.247113in}}%
\pgfpathlineto{\pgfqpoint{3.402472in}{2.247082in}}%
\pgfpathlineto{\pgfqpoint{3.407432in}{2.257009in}}%
\pgfpathlineto{\pgfqpoint{3.407983in}{2.256999in}}%
\pgfpathlineto{\pgfqpoint{3.411841in}{2.264083in}}%
\pgfpathlineto{\pgfqpoint{3.412392in}{2.264073in}}%
\pgfpathlineto{\pgfqpoint{3.416250in}{2.271158in}}%
\pgfpathlineto{\pgfqpoint{3.417352in}{2.271137in}}%
\pgfpathlineto{\pgfqpoint{3.419557in}{2.276821in}}%
\pgfpathlineto{\pgfqpoint{3.420108in}{2.276811in}}%
\pgfpathlineto{\pgfqpoint{3.422312in}{2.279632in}}%
\pgfpathlineto{\pgfqpoint{3.422863in}{2.279621in}}%
\pgfpathlineto{\pgfqpoint{3.427272in}{2.288126in}}%
\pgfpathlineto{\pgfqpoint{3.428374in}{2.288105in}}%
\pgfpathlineto{\pgfqpoint{3.431130in}{2.292347in}}%
\pgfpathlineto{\pgfqpoint{3.431681in}{2.292336in}}%
\pgfpathlineto{\pgfqpoint{3.436090in}{2.300839in}}%
\pgfpathlineto{\pgfqpoint{3.437743in}{2.300808in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{2.309310in}}%
\pgfpathlineto{\pgfqpoint{3.443806in}{2.309278in}}%
\pgfpathlineto{\pgfqpoint{3.446561in}{2.313518in}}%
\pgfpathlineto{\pgfqpoint{3.447112in}{2.313508in}}%
\pgfpathlineto{\pgfqpoint{3.448766in}{2.317768in}}%
\pgfpathlineto{\pgfqpoint{3.450419in}{2.317736in}}%
\pgfpathlineto{\pgfqpoint{3.452072in}{2.321996in}}%
\pgfpathlineto{\pgfqpoint{3.453174in}{2.321975in}}%
\pgfpathlineto{\pgfqpoint{3.456481in}{2.327633in}}%
\pgfpathlineto{\pgfqpoint{3.457032in}{2.327622in}}%
\pgfpathlineto{\pgfqpoint{3.459237in}{2.330440in}}%
\pgfpathlineto{\pgfqpoint{3.460339in}{2.330419in}}%
\pgfpathlineto{\pgfqpoint{3.464197in}{2.337495in}}%
\pgfpathlineto{\pgfqpoint{3.464748in}{2.337484in}}%
\pgfpathlineto{\pgfqpoint{3.466401in}{2.338882in}}%
\pgfpathlineto{\pgfqpoint{3.466952in}{2.338872in}}%
\pgfpathlineto{\pgfqpoint{3.468606in}{2.343128in}}%
\pgfpathlineto{\pgfqpoint{3.470259in}{2.343097in}}%
\pgfpathlineto{\pgfqpoint{3.473566in}{2.348750in}}%
\pgfpathlineto{\pgfqpoint{3.474117in}{2.348739in}}%
\pgfpathlineto{\pgfqpoint{3.476321in}{2.351555in}}%
\pgfpathlineto{\pgfqpoint{3.477974in}{2.351523in}}%
\pgfpathlineto{\pgfqpoint{3.480179in}{2.380039in}}%
\pgfpathlineto{\pgfqpoint{3.487343in}{2.412689in}}%
\pgfpathlineto{\pgfqpoint{3.487894in}{2.412678in}}%
\pgfpathlineto{\pgfqpoint{3.491752in}{2.426837in}}%
\pgfpathlineto{\pgfqpoint{3.492303in}{2.426826in}}%
\pgfpathlineto{\pgfqpoint{3.509388in}{2.467675in}}%
\pgfpathlineto{\pgfqpoint{3.509939in}{2.467664in}}%
\pgfpathlineto{\pgfqpoint{3.512143in}{2.473289in}}%
\pgfpathlineto{\pgfqpoint{3.517103in}{2.483103in}}%
\pgfpathlineto{\pgfqpoint{3.517654in}{2.483092in}}%
\pgfpathlineto{\pgfqpoint{3.523717in}{2.495699in}}%
\pgfpathlineto{\pgfqpoint{3.524268in}{2.495688in}}%
\pgfpathlineto{\pgfqpoint{3.529779in}{2.506877in}}%
\pgfpathlineto{\pgfqpoint{3.531432in}{2.506844in}}%
\pgfpathlineto{\pgfqpoint{3.533637in}{2.512443in}}%
\pgfpathlineto{\pgfqpoint{3.537494in}{2.519415in}}%
\pgfpathlineto{\pgfqpoint{3.538046in}{2.519404in}}%
\pgfpathlineto{\pgfqpoint{3.542454in}{2.527765in}}%
\pgfpathlineto{\pgfqpoint{3.544108in}{2.527732in}}%
\pgfpathlineto{\pgfqpoint{3.548517in}{2.536084in}}%
\pgfpathlineto{\pgfqpoint{3.549619in}{2.536062in}}%
\pgfpathlineto{\pgfqpoint{3.551823in}{2.541639in}}%
\pgfpathlineto{\pgfqpoint{3.552374in}{2.541628in}}%
\pgfpathlineto{\pgfqpoint{3.555681in}{2.547178in}}%
\pgfpathlineto{\pgfqpoint{3.556232in}{2.547167in}}%
\pgfpathlineto{\pgfqpoint{3.560090in}{2.554104in}}%
\pgfpathlineto{\pgfqpoint{3.561192in}{2.554082in}}%
\pgfpathlineto{\pgfqpoint{3.565601in}{2.562401in}}%
\pgfpathlineto{\pgfqpoint{3.567254in}{2.562368in}}%
\pgfpathlineto{\pgfqpoint{3.571663in}{2.570675in}}%
\pgfpathlineto{\pgfqpoint{3.573317in}{2.570642in}}%
\pgfpathlineto{\pgfqpoint{3.576072in}{2.574780in}}%
\pgfpathlineto{\pgfqpoint{3.576623in}{2.574769in}}%
\pgfpathlineto{\pgfqpoint{3.579930in}{2.580290in}}%
\pgfpathlineto{\pgfqpoint{3.580481in}{2.580279in}}%
\pgfpathlineto{\pgfqpoint{3.582686in}{2.583026in}}%
\pgfpathlineto{\pgfqpoint{3.583237in}{2.583015in}}%
\pgfpathlineto{\pgfqpoint{3.585441in}{2.588550in}}%
\pgfpathlineto{\pgfqpoint{3.587094in}{2.588517in}}%
\pgfpathlineto{\pgfqpoint{3.590401in}{2.594024in}}%
\pgfpathlineto{\pgfqpoint{3.590952in}{2.594013in}}%
\pgfpathlineto{\pgfqpoint{3.593708in}{2.598134in}}%
\pgfpathlineto{\pgfqpoint{3.594259in}{2.598123in}}%
\pgfpathlineto{\pgfqpoint{3.596463in}{2.600862in}}%
\pgfpathlineto{\pgfqpoint{3.597014in}{2.600850in}}%
\pgfpathlineto{\pgfqpoint{3.600321in}{2.606345in}}%
\pgfpathlineto{\pgfqpoint{3.601423in}{2.606323in}}%
\pgfpathlineto{\pgfqpoint{3.604730in}{2.611812in}}%
\pgfpathlineto{\pgfqpoint{3.605281in}{2.611801in}}%
\pgfpathlineto{\pgfqpoint{3.607486in}{2.614532in}}%
\pgfpathlineto{\pgfqpoint{3.608588in}{2.614509in}}%
\pgfpathlineto{\pgfqpoint{3.611894in}{2.619989in}}%
\pgfpathlineto{\pgfqpoint{3.612997in}{2.619967in}}%
\pgfpathlineto{\pgfqpoint{3.613548in}{2.621342in}}%
\pgfpathlineto{\pgfqpoint{3.617406in}{2.655787in}}%
\pgfpathlineto{\pgfqpoint{3.621263in}{2.676301in}}%
\pgfpathlineto{\pgfqpoint{3.624019in}{2.685822in}}%
\pgfpathlineto{\pgfqpoint{3.626774in}{2.698047in}}%
\pgfpathlineto{\pgfqpoint{3.629530in}{2.704798in}}%
\pgfpathlineto{\pgfqpoint{3.631183in}{2.711559in}}%
\pgfpathlineto{\pgfqpoint{3.634490in}{2.722339in}}%
\pgfpathlineto{\pgfqpoint{3.635041in}{2.722327in}}%
\pgfpathlineto{\pgfqpoint{3.637797in}{2.730386in}}%
\pgfpathlineto{\pgfqpoint{3.638348in}{2.730374in}}%
\pgfpathlineto{\pgfqpoint{3.640001in}{2.735741in}}%
\pgfpathlineto{\pgfqpoint{3.642757in}{2.745115in}}%
\pgfpathlineto{\pgfqpoint{3.643308in}{2.745103in}}%
\pgfpathlineto{\pgfqpoint{3.644961in}{2.747759in}}%
\pgfpathlineto{\pgfqpoint{3.646614in}{2.754440in}}%
\pgfpathlineto{\pgfqpoint{3.648268in}{2.758429in}}%
\pgfpathlineto{\pgfqpoint{3.648819in}{2.758418in}}%
\pgfpathlineto{\pgfqpoint{3.662597in}{2.794118in}}%
\pgfpathlineto{\pgfqpoint{3.665352in}{2.820450in}}%
\pgfpathlineto{\pgfqpoint{3.678028in}{2.876076in}}%
\pgfpathlineto{\pgfqpoint{3.681334in}{2.886269in}}%
\pgfpathlineto{\pgfqpoint{3.682988in}{2.891349in}}%
\pgfpathlineto{\pgfqpoint{3.687948in}{2.909057in}}%
\pgfpathlineto{\pgfqpoint{3.689050in}{2.909033in}}%
\pgfpathlineto{\pgfqpoint{3.691254in}{2.916577in}}%
\pgfpathlineto{\pgfqpoint{3.698419in}{2.934033in}}%
\pgfpathlineto{\pgfqpoint{3.700072in}{2.939001in}}%
\pgfpathlineto{\pgfqpoint{3.700623in}{2.938989in}}%
\pgfpathlineto{\pgfqpoint{3.702277in}{2.945191in}}%
\pgfpathlineto{\pgfqpoint{3.733139in}{3.011809in}}%
\pgfpathlineto{\pgfqpoint{3.733690in}{3.011797in}}%
\pgfpathlineto{\pgfqpoint{3.736997in}{3.018911in}}%
\pgfpathlineto{\pgfqpoint{3.739201in}{3.043766in}}%
\pgfpathlineto{\pgfqpoint{3.744712in}{3.073917in}}%
\pgfpathlineto{\pgfqpoint{3.745814in}{3.077344in}}%
\pgfpathlineto{\pgfqpoint{3.749672in}{3.107931in}}%
\pgfpathlineto{\pgfqpoint{3.756286in}{3.154024in}}%
\pgfpathlineto{\pgfqpoint{3.757388in}{3.158306in}}%
\pgfpathlineto{\pgfqpoint{3.761797in}{3.179477in}}%
\pgfpathlineto{\pgfqpoint{3.766206in}{3.199170in}}%
\pgfpathlineto{\pgfqpoint{3.784392in}{3.263259in}}%
\pgfpathlineto{\pgfqpoint{3.786046in}{3.267969in}}%
\pgfpathlineto{\pgfqpoint{3.791557in}{3.283747in}}%
\pgfpathlineto{\pgfqpoint{3.793210in}{3.288316in}}%
\pgfpathlineto{\pgfqpoint{3.799272in}{3.306280in}}%
\pgfpathlineto{\pgfqpoint{3.800374in}{3.307145in}}%
\pgfpathlineto{\pgfqpoint{3.800926in}{3.308022in}}%
\pgfpathlineto{\pgfqpoint{3.803130in}{3.315043in}}%
\pgfpathlineto{\pgfqpoint{3.806988in}{3.321939in}}%
\pgfpathlineto{\pgfqpoint{3.809192in}{3.327070in}}%
\pgfpathlineto{\pgfqpoint{3.812499in}{3.332976in}}%
\pgfpathlineto{\pgfqpoint{3.814703in}{3.338000in}}%
\pgfpathlineto{\pgfqpoint{3.816908in}{3.342974in}}%
\pgfpathlineto{\pgfqpoint{3.819112in}{3.346245in}}%
\pgfpathlineto{\pgfqpoint{3.822419in}{3.352745in}}%
\pgfpathlineto{\pgfqpoint{3.824623in}{3.355948in}}%
\pgfpathlineto{\pgfqpoint{3.829583in}{3.364666in}}%
\pgfpathlineto{\pgfqpoint{3.832339in}{3.370132in}}%
\pgfpathlineto{\pgfqpoint{3.833441in}{3.370106in}}%
\pgfpathlineto{\pgfqpoint{3.835646in}{3.376289in}}%
\pgfpathlineto{\pgfqpoint{3.836748in}{3.377036in}}%
\pgfpathlineto{\pgfqpoint{3.847219in}{3.392678in}}%
\pgfpathlineto{\pgfqpoint{3.849974in}{3.397033in}}%
\pgfpathlineto{\pgfqpoint{3.878632in}{3.433023in}}%
\pgfpathlineto{\pgfqpoint{3.879183in}{3.433010in}}%
\pgfpathlineto{\pgfqpoint{3.881939in}{3.437463in}}%
\pgfpathlineto{\pgfqpoint{3.883592in}{3.438062in}}%
\pgfpathlineto{\pgfqpoint{3.891859in}{3.446030in}}%
\pgfpathlineto{\pgfqpoint{3.893512in}{3.446607in}}%
\pgfpathlineto{\pgfqpoint{3.900677in}{3.453116in}}%
\pgfpathlineto{\pgfqpoint{3.901779in}{3.453089in}}%
\pgfpathlineto{\pgfqpoint{3.903432in}{3.454838in}}%
\pgfpathlineto{\pgfqpoint{3.903983in}{3.454825in}}%
\pgfpathlineto{\pgfqpoint{3.905637in}{3.456559in}}%
\pgfpathlineto{\pgfqpoint{3.911148in}{3.461086in}}%
\pgfpathlineto{\pgfqpoint{3.912250in}{3.461059in}}%
\pgfpathlineto{\pgfqpoint{3.913903in}{3.462740in}}%
\pgfpathlineto{\pgfqpoint{3.914454in}{3.462726in}}%
\pgfpathlineto{\pgfqpoint{3.916108in}{3.464392in}}%
\pgfpathlineto{\pgfqpoint{3.916659in}{3.464379in}}%
\pgfpathlineto{\pgfqpoint{3.918312in}{3.465468in}}%
\pgfpathlineto{\pgfqpoint{3.922721in}{3.468709in}}%
\pgfpathlineto{\pgfqpoint{3.924374in}{3.469772in}}%
\pgfpathlineto{\pgfqpoint{3.928783in}{3.472934in}}%
\pgfpathlineto{\pgfqpoint{3.929886in}{3.473446in}}%
\pgfpathlineto{\pgfqpoint{3.931539in}{3.475014in}}%
\pgfpathlineto{\pgfqpoint{3.933743in}{3.476023in}}%
\pgfpathlineto{\pgfqpoint{3.938152in}{3.479066in}}%
\pgfpathlineto{\pgfqpoint{3.940908in}{3.480035in}}%
\pgfpathlineto{\pgfqpoint{3.943112in}{3.482035in}}%
\pgfpathlineto{\pgfqpoint{3.946970in}{3.484470in}}%
\pgfpathlineto{\pgfqpoint{3.948072in}{3.485443in}}%
\pgfpathlineto{\pgfqpoint{3.949726in}{3.485900in}}%
\pgfpathlineto{\pgfqpoint{3.951930in}{3.486836in}}%
\pgfpathlineto{\pgfqpoint{3.956339in}{3.489657in}}%
\pgfpathlineto{\pgfqpoint{3.957992in}{3.490580in}}%
\pgfpathlineto{\pgfqpoint{3.962401in}{3.492849in}}%
\pgfpathlineto{\pgfqpoint{3.964054in}{3.493748in}}%
\pgfpathlineto{\pgfqpoint{3.968463in}{3.495958in}}%
\pgfpathlineto{\pgfqpoint{3.970117in}{3.496832in}}%
\pgfpathlineto{\pgfqpoint{3.975628in}{3.499847in}}%
\pgfpathlineto{\pgfqpoint{3.978934in}{3.500650in}}%
\pgfpathlineto{\pgfqpoint{3.982792in}{3.502303in}}%
\pgfpathlineto{\pgfqpoint{3.986099in}{3.503085in}}%
\pgfpathlineto{\pgfqpoint{3.989406in}{3.504287in}}%
\pgfpathlineto{\pgfqpoint{3.992161in}{3.505065in}}%
\pgfpathlineto{\pgfqpoint{3.994917in}{3.505837in}}%
\pgfpathlineto{\pgfqpoint{3.998223in}{3.506588in}}%
\pgfpathlineto{\pgfqpoint{4.002081in}{3.508138in}}%
\pgfpathlineto{\pgfqpoint{4.006490in}{3.508841in}}%
\pgfpathlineto{\pgfqpoint{4.008694in}{3.509190in}}%
\pgfpathlineto{\pgfqpoint{4.016961in}{3.509787in}}%
\pgfpathlineto{\pgfqpoint{4.018614in}{3.510540in}}%
\pgfpathlineto{\pgfqpoint{4.027983in}{3.511096in}}%
\pgfpathlineto{\pgfqpoint{4.029637in}{3.511835in}}%
\pgfpathlineto{\pgfqpoint{4.039006in}{3.512377in}}%
\pgfpathlineto{\pgfqpoint{4.039115in}{4.236555in}}%
\pgfpathlineto{\pgfqpoint{4.039115in}{4.236555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.580783in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540783in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{0.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/poav2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.540783in}{4.295999in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{4.295999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.295999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.580783in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.580783in}{0.530555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806238in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.806238in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806238in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.806238in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.933511in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{1.933511in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.933511in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.933511in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060783in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{3.060783in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.060783in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060783in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.188056in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{4.188056in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.188056in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.188056in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.315329in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.315329in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.315329in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.315329in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.060783in,y=0.200000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Cost (\(\displaystyle c\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{0.866555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{0.866555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580783in}{0.866555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.797111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{1.538555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{1.538555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580783in}{1.538555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.469111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{2.210555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{2.210555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580783in}{2.210555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.141111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{2.882555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{2.882555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580783in}{2.882555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.813111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{3.554555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{3.554555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580783in}{3.554555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=3.485111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.580783in}{4.226555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=4.157111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=2.378555in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Price of Anarchy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806238in}{1.794119in}}%
\pgfpathlineto{\pgfqpoint{0.833320in}{1.799693in}}%
\pgfpathlineto{\pgfqpoint{0.950673in}{1.818221in}}%
\pgfpathlineto{\pgfqpoint{0.959700in}{1.819182in}}%
\pgfpathlineto{\pgfqpoint{0.968728in}{1.843883in}}%
\pgfpathlineto{\pgfqpoint{0.977755in}{1.862073in}}%
\pgfpathlineto{\pgfqpoint{0.986782in}{1.875150in}}%
\pgfpathlineto{\pgfqpoint{0.995809in}{1.882276in}}%
\pgfpathlineto{\pgfqpoint{1.022891in}{1.893404in}}%
\pgfpathlineto{\pgfqpoint{1.040945in}{1.899857in}}%
\pgfpathlineto{\pgfqpoint{1.059000in}{1.905101in}}%
\pgfpathlineto{\pgfqpoint{1.140245in}{1.924899in}}%
\pgfpathlineto{\pgfqpoint{1.203435in}{1.937054in}}%
\pgfpathlineto{\pgfqpoint{1.212462in}{1.951180in}}%
\pgfpathlineto{\pgfqpoint{1.221489in}{1.980184in}}%
\pgfpathlineto{\pgfqpoint{1.230517in}{1.996909in}}%
\pgfpathlineto{\pgfqpoint{1.239544in}{2.011110in}}%
\pgfpathlineto{\pgfqpoint{1.248571in}{2.019908in}}%
\pgfpathlineto{\pgfqpoint{1.266626in}{2.028566in}}%
\pgfpathlineto{\pgfqpoint{1.302734in}{2.042524in}}%
\pgfpathlineto{\pgfqpoint{1.374952in}{2.085425in}}%
\pgfpathlineto{\pgfqpoint{1.402034in}{2.099465in}}%
\pgfpathlineto{\pgfqpoint{1.411061in}{2.110348in}}%
\pgfpathlineto{\pgfqpoint{1.420088in}{2.152259in}}%
\pgfpathlineto{\pgfqpoint{1.429115in}{2.175832in}}%
\pgfpathlineto{\pgfqpoint{1.438143in}{2.194254in}}%
\pgfpathlineto{\pgfqpoint{1.447170in}{2.209712in}}%
\pgfpathlineto{\pgfqpoint{1.456197in}{2.236437in}}%
\pgfpathlineto{\pgfqpoint{1.465224in}{2.281375in}}%
\pgfpathlineto{\pgfqpoint{1.474251in}{2.307367in}}%
\pgfpathlineto{\pgfqpoint{1.483279in}{2.329479in}}%
\pgfpathlineto{\pgfqpoint{1.501333in}{2.349034in}}%
\pgfpathlineto{\pgfqpoint{1.519387in}{2.366198in}}%
\pgfpathlineto{\pgfqpoint{1.537442in}{2.381770in}}%
\pgfpathlineto{\pgfqpoint{1.555496in}{2.396569in}}%
\pgfpathlineto{\pgfqpoint{1.564523in}{2.425375in}}%
\pgfpathlineto{\pgfqpoint{1.573551in}{2.465666in}}%
\pgfpathlineto{\pgfqpoint{1.591605in}{2.513087in}}%
\pgfpathlineto{\pgfqpoint{1.609659in}{2.550342in}}%
\pgfpathlineto{\pgfqpoint{1.618687in}{2.565074in}}%
\pgfpathlineto{\pgfqpoint{1.627714in}{2.615250in}}%
\pgfpathlineto{\pgfqpoint{1.636741in}{2.648721in}}%
\pgfpathlineto{\pgfqpoint{1.645768in}{2.675115in}}%
\pgfpathlineto{\pgfqpoint{1.654796in}{2.697953in}}%
\pgfpathlineto{\pgfqpoint{1.663823in}{2.717224in}}%
\pgfpathlineto{\pgfqpoint{1.672850in}{2.763047in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{2.802483in}}%
\pgfpathlineto{\pgfqpoint{1.690904in}{2.831169in}}%
\pgfpathlineto{\pgfqpoint{1.708959in}{2.875022in}}%
\pgfpathlineto{\pgfqpoint{1.717986in}{2.892878in}}%
\pgfpathlineto{\pgfqpoint{1.727013in}{2.956510in}}%
\pgfpathlineto{\pgfqpoint{1.736040in}{2.994616in}}%
\pgfpathlineto{\pgfqpoint{1.745068in}{3.064866in}}%
\pgfpathlineto{\pgfqpoint{1.754095in}{3.104427in}}%
\pgfpathlineto{\pgfqpoint{1.763122in}{3.136747in}}%
\pgfpathlineto{\pgfqpoint{1.772149in}{3.222673in}}%
\pgfpathlineto{\pgfqpoint{1.781176in}{3.286401in}}%
\pgfpathlineto{\pgfqpoint{1.790204in}{3.328613in}}%
\pgfpathlineto{\pgfqpoint{1.799231in}{3.357950in}}%
\pgfpathlineto{\pgfqpoint{1.808258in}{3.381718in}}%
\pgfpathlineto{\pgfqpoint{1.817285in}{3.401446in}}%
\pgfpathlineto{\pgfqpoint{1.826312in}{3.414656in}}%
\pgfpathlineto{\pgfqpoint{1.844367in}{3.434945in}}%
\pgfpathlineto{\pgfqpoint{1.853394in}{3.443040in}}%
\pgfpathlineto{\pgfqpoint{1.862421in}{3.447738in}}%
\pgfpathlineto{\pgfqpoint{1.871449in}{3.450133in}}%
\pgfpathlineto{\pgfqpoint{1.871542in}{4.236555in}}%
\pgfpathlineto{\pgfqpoint{1.871542in}{4.236555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806238in}{1.794119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.618687in}{2.565074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871449in}{3.450133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.880476in}{79.694417in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.539462in}{79.340280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.640782in}{78.756506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.733074in}{78.187301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.834393in}{77.623042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.935713in}{77.068265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.046060in}{76.518333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.156406in}{75.977629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806238in}{0.868034in}}%
\pgfpathlineto{\pgfqpoint{1.456197in}{0.868784in}}%
\pgfpathlineto{\pgfqpoint{1.681877in}{0.870788in}}%
\pgfpathlineto{\pgfqpoint{1.717986in}{0.871758in}}%
\pgfpathlineto{\pgfqpoint{1.763122in}{0.873724in}}%
\pgfpathlineto{\pgfqpoint{1.880476in}{0.876918in}}%
\pgfpathlineto{\pgfqpoint{2.006857in}{0.879663in}}%
\pgfpathlineto{\pgfqpoint{2.178374in}{0.886042in}}%
\pgfpathlineto{\pgfqpoint{2.250591in}{0.889063in}}%
\pgfpathlineto{\pgfqpoint{2.268646in}{0.889683in}}%
\pgfpathlineto{\pgfqpoint{2.286700in}{0.893037in}}%
\pgfpathlineto{\pgfqpoint{2.340863in}{0.898548in}}%
\pgfpathlineto{\pgfqpoint{2.413081in}{0.904352in}}%
\pgfpathlineto{\pgfqpoint{2.584598in}{0.916204in}}%
\pgfpathlineto{\pgfqpoint{2.647789in}{0.919764in}}%
\pgfpathlineto{\pgfqpoint{2.855414in}{0.928087in}}%
\pgfpathlineto{\pgfqpoint{2.882496in}{0.934495in}}%
\pgfpathlineto{\pgfqpoint{2.918605in}{0.939736in}}%
\pgfpathlineto{\pgfqpoint{3.026931in}{0.949753in}}%
\pgfpathlineto{\pgfqpoint{3.243584in}{0.963693in}}%
\pgfpathlineto{\pgfqpoint{3.342884in}{0.966095in}}%
\pgfpathlineto{\pgfqpoint{3.378992in}{0.966650in}}%
\pgfpathlineto{\pgfqpoint{3.406074in}{0.975225in}}%
\pgfpathlineto{\pgfqpoint{3.460237in}{0.983964in}}%
\pgfpathlineto{\pgfqpoint{3.541482in}{0.993038in}}%
\pgfpathlineto{\pgfqpoint{3.577591in}{0.996010in}}%
\pgfpathlineto{\pgfqpoint{3.604673in}{0.998456in}}%
\pgfpathlineto{\pgfqpoint{3.649809in}{1.001227in}}%
\pgfpathlineto{\pgfqpoint{3.758135in}{1.004497in}}%
\pgfpathlineto{\pgfqpoint{3.812298in}{1.006040in}}%
\pgfpathlineto{\pgfqpoint{3.830353in}{1.014185in}}%
\pgfpathlineto{\pgfqpoint{3.857435in}{1.021396in}}%
\pgfpathlineto{\pgfqpoint{3.911598in}{1.030308in}}%
\pgfpathlineto{\pgfqpoint{3.938679in}{1.033847in}}%
\pgfpathlineto{\pgfqpoint{4.028952in}{1.043674in}}%
\pgfpathlineto{\pgfqpoint{4.146305in}{1.047865in}}%
\pgfpathlineto{\pgfqpoint{4.155332in}{1.051642in}}%
\pgfpathlineto{\pgfqpoint{4.164360in}{1.057271in}}%
\pgfpathlineto{\pgfqpoint{4.182414in}{1.063824in}}%
\pgfpathlineto{\pgfqpoint{4.254632in}{1.079025in}}%
\pgfpathlineto{\pgfqpoint{4.299768in}{1.085614in}}%
\pgfpathlineto{\pgfqpoint{4.326849in}{1.090220in}}%
\pgfpathlineto{\pgfqpoint{4.408094in}{1.093974in}}%
\pgfpathlineto{\pgfqpoint{4.417121in}{1.102417in}}%
\pgfpathlineto{\pgfqpoint{4.426149in}{1.107253in}}%
\pgfpathlineto{\pgfqpoint{4.453230in}{1.116938in}}%
\pgfpathlineto{\pgfqpoint{4.507394in}{1.129023in}}%
\pgfpathlineto{\pgfqpoint{4.552530in}{1.137760in}}%
\pgfpathlineto{\pgfqpoint{4.570584in}{1.140407in}}%
\pgfpathlineto{\pgfqpoint{4.588638in}{1.142040in}}%
\pgfpathlineto{\pgfqpoint{4.597666in}{1.142475in}}%
\pgfpathlineto{\pgfqpoint{4.606693in}{1.144696in}}%
\pgfpathlineto{\pgfqpoint{4.615720in}{1.154625in}}%
\pgfpathlineto{\pgfqpoint{4.633775in}{1.163001in}}%
\pgfpathlineto{\pgfqpoint{4.660856in}{1.171874in}}%
\pgfpathlineto{\pgfqpoint{4.696965in}{1.181247in}}%
\pgfpathlineto{\pgfqpoint{4.724047in}{1.187588in}}%
\pgfpathlineto{\pgfqpoint{4.751128in}{1.195812in}}%
\pgfpathlineto{\pgfqpoint{4.760155in}{1.198119in}}%
\pgfpathlineto{\pgfqpoint{4.769183in}{1.209516in}}%
\pgfpathlineto{\pgfqpoint{4.787237in}{1.221991in}}%
\pgfpathlineto{\pgfqpoint{4.814319in}{1.234748in}}%
\pgfpathlineto{\pgfqpoint{4.841400in}{1.244860in}}%
\pgfpathlineto{\pgfqpoint{4.868482in}{1.254484in}}%
\pgfpathlineto{\pgfqpoint{4.895564in}{1.262778in}}%
\pgfpathlineto{\pgfqpoint{4.913618in}{1.291184in}}%
\pgfpathlineto{\pgfqpoint{4.922645in}{1.307917in}}%
\pgfpathlineto{\pgfqpoint{4.931672in}{1.317042in}}%
\pgfpathlineto{\pgfqpoint{4.958754in}{1.334233in}}%
\pgfpathlineto{\pgfqpoint{4.985836in}{1.348719in}}%
\pgfpathlineto{\pgfqpoint{5.021944in}{1.364218in}}%
\pgfpathlineto{\pgfqpoint{5.030972in}{1.380335in}}%
\pgfpathlineto{\pgfqpoint{5.039999in}{1.389232in}}%
\pgfpathlineto{\pgfqpoint{5.058053in}{1.401911in}}%
\pgfpathlineto{\pgfqpoint{5.076108in}{1.412865in}}%
\pgfpathlineto{\pgfqpoint{5.130271in}{1.439026in}}%
\pgfpathlineto{\pgfqpoint{5.139298in}{1.442251in}}%
\pgfpathlineto{\pgfqpoint{5.148325in}{1.450230in}}%
\pgfpathlineto{\pgfqpoint{5.166380in}{1.497132in}}%
\pgfpathlineto{\pgfqpoint{5.175407in}{1.514015in}}%
\pgfpathlineto{\pgfqpoint{5.184434in}{1.525992in}}%
\pgfpathlineto{\pgfqpoint{5.202489in}{1.541581in}}%
\pgfpathlineto{\pgfqpoint{5.220543in}{1.555165in}}%
\pgfpathlineto{\pgfqpoint{5.247625in}{1.574258in}}%
\pgfpathlineto{\pgfqpoint{5.265679in}{1.581444in}}%
\pgfpathlineto{\pgfqpoint{5.292761in}{1.622854in}}%
\pgfpathlineto{\pgfqpoint{5.310815in}{1.642452in}}%
\pgfpathlineto{\pgfqpoint{5.328870in}{1.657463in}}%
\pgfpathlineto{\pgfqpoint{5.355951in}{1.724420in}}%
\pgfpathlineto{\pgfqpoint{5.364978in}{1.741466in}}%
\pgfpathlineto{\pgfqpoint{5.374006in}{1.752453in}}%
\pgfpathlineto{\pgfqpoint{5.392060in}{1.765060in}}%
\pgfpathlineto{\pgfqpoint{5.401087in}{1.794780in}}%
\pgfpathlineto{\pgfqpoint{5.410114in}{1.813408in}}%
\pgfpathlineto{\pgfqpoint{5.428169in}{1.841138in}}%
\pgfpathlineto{\pgfqpoint{5.437196in}{1.851716in}}%
\pgfpathlineto{\pgfqpoint{5.446223in}{1.864242in}}%
\pgfpathlineto{\pgfqpoint{5.464278in}{1.884808in}}%
\pgfpathlineto{\pgfqpoint{5.482332in}{1.949900in}}%
\pgfpathlineto{\pgfqpoint{5.500387in}{1.985802in}}%
\pgfpathlineto{\pgfqpoint{5.518441in}{2.059138in}}%
\pgfpathlineto{\pgfqpoint{5.527468in}{2.083694in}}%
\pgfpathlineto{\pgfqpoint{5.536495in}{2.102705in}}%
\pgfpathlineto{\pgfqpoint{5.550783in}{2.127000in}}%
\pgfpathlineto{\pgfqpoint{5.550783in}{2.127000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.580783in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806238in}{0.868034in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.042966in}{0.880500in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.279693in}{0.964596in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.489339in}{1.125397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.419142in}{1.827750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.726067in}{3.052806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.673924in}{3.393095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.910651in}{3.364291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.147379in}{3.325852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.580783in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.540783in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{0.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.580783in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{5.540783in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.971595in}{3.521000in}}%
\pgfpathlineto{\pgfqpoint{5.404672in}{3.521000in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.443561in}{3.521000in}}{\pgfqpoint{5.443561in}{3.559889in}}%
\pgfpathlineto{\pgfqpoint{5.443561in}{4.090444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.443561in}{4.129333in}}{\pgfqpoint{5.404672in}{4.129333in}}%
\pgfpathlineto{\pgfqpoint{2.971595in}{4.129333in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.932706in}{4.129333in}}{\pgfqpoint{2.932706in}{4.090444in}}%
\pgfpathlineto{\pgfqpoint{2.932706in}{3.559889in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.932706in}{3.521000in}}{\pgfqpoint{2.971595in}{3.521000in}}%
\pgfpathlineto{\pgfqpoint{2.971595in}{3.521000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010484in}{3.980722in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{3.980722in}}%
\pgfpathlineto{\pgfqpoint{3.399373in}{3.980722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204928in}{3.980722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554928in,y=3.912666in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont PoA without incentive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.010484in}{3.705722in}}%
\pgfpathlineto{\pgfqpoint{3.204928in}{3.705722in}}%
\pgfpathlineto{\pgfqpoint{3.399373in}{3.705722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.204928in}{3.705722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554928in,y=3.637667in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont PoA with incentive}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/scatterplot_with_interpolation.pgf <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Num rounds},
xmajorgrids,
xmin=0, xmax=80,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Total Energy (Wh)},
ymajorgrids,
ymin=0, ymax=1200,
ytick style={color=black}
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, only marks]
table{%
x  y
74 1056.81
73 1060.25
57 830.9
73 1073.33
65 962.9
40 600.42
57 861.87
45 691.04
41 638.27
45 720.66
39 641.78
41 691.9
48 811.87
38 647.21
43 736.57
40 686.69
48 827.07
51 884.16
40 698.03
40 700.97
39 686.84
39 689.25
37 656.18
37 660.68
37 663.44
39 702.24
41 741.38
43 781.14
38 692.42
36 659.89
36 662.56
34 627.1
36 666.57
38 707.24
43 804
46 865.1
38 716.03
37 698.39
43 816.24
38 724.07
32 612.04
37 711.64
};
\addlegendentry{Data points}
\addplot [semithick, orange, dashed]
table {%
0 276.495467186938
0.808080808080808 285.16164267829
1.61616161616162 293.827818169642
2.42424242424242 302.493993660993
3.23232323232323 311.160169152345
4.04040404040404 319.826344643696
4.84848484848485 328.492520135048
5.65656565656566 337.158695626399
6.46464646464646 345.824871117751
7.27272727272727 354.491046609102
8.08080808080808 363.157222100454
8.88888888888889 371.823397591806
9.6969696969697 380.489573083157
10.5050505050505 389.155748574509
11.3131313131313 397.82192406586
12.1212121212121 406.488099557212
12.9292929292929 415.154275048563
13.7373737373737 423.820450539915
14.5454545454545 432.486626031266
15.3535353535354 441.152801522618
16.1616161616162 449.818977013969
16.969696969697 458.485152505321
17.7777777777778 467.151327996673
18.5858585858586 475.817503488024
19.3939393939394 484.483678979376
20.2020202020202 493.149854470727
21.010101010101 501.816029962079
21.8181818181818 510.48220545343
22.6262626262626 519.148380944782
23.4343434343434 527.814556436133
24.2424242424242 536.480731927485
25.050505050505 545.146907418836
25.8585858585859 553.813082910188
26.6666666666667 562.47925840154
27.4747474747475 571.145433892891
28.2828282828283 579.811609384243
29.0909090909091 588.477784875594
29.8989898989899 597.143960366946
30.7070707070707 605.810135858297
31.5151515151515 614.476311349649
32.3232323232323 623.142486841
33.1313131313131 631.808662332352
33.9393939393939 640.474837823704
34.7474747474747 649.141013315055
35.5555555555556 657.807188806407
36.3636363636364 666.473364297758
37.1717171717172 675.13953978911
37.979797979798 683.805715280461
38.7878787878788 692.471890771813
39.5959595959596 701.138066263164
40.4040404040404 709.804241754516
41.2121212121212 718.470417245867
42.020202020202 727.136592737219
42.8282828282828 735.802768228571
43.6363636363636 744.468943719922
44.4444444444444 753.135119211274
45.2525252525253 761.801294702625
46.0606060606061 770.467470193977
46.8686868686869 779.133645685328
47.6767676767677 787.79982117668
48.4848484848485 796.465996668031
49.2929292929293 805.132172159383
50.1010101010101 813.798347650735
50.9090909090909 822.464523142086
51.7171717171717 831.130698633438
52.5252525252525 839.796874124789
53.3333333333333 848.463049616141
54.1414141414141 857.129225107492
54.9494949494949 865.795400598844
55.7575757575758 874.461576090195
56.5656565656566 883.127751581547
57.3737373737374 891.793927072898
58.1818181818182 900.46010256425
58.989898989899 909.126278055601
59.7979797979798 917.792453546953
60.6060606060606 926.458629038305
61.4141414141414 935.124804529656
62.2222222222222 943.790980021008
63.030303030303 952.457155512359
63.8383838383838 961.123331003711
64.6464646464647 969.789506495062
65.4545454545455 978.455681986414
66.2626262626263 987.121857477765
67.0707070707071 995.788032969117
67.8787878787879 1004.45420846047
68.6868686868687 1013.12038395182
69.4949494949495 1021.78655944317
70.3030303030303 1030.45273493452
71.1111111111111 1039.11891042587
71.9191919191919 1047.78508591723
72.7272727272727 1056.45126140858
73.5353535353535 1065.11743689993
74.3434343434343 1073.78361239128
75.1515151515152 1082.44978788263
75.959595959596 1091.11596337398
76.7676767676768 1099.78213886534
77.5757575757576 1108.44831435669
78.3838383838384 1117.11448984804
79.1919191919192 1125.78066533939
80 1134.44684083074
};
\addlegendentry{Interpolated data}
\end{axis}

\end{tikzpicture}


==> plots/utility.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.681942in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.861850in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.861850in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.861850in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.861850in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772778in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{1.772778in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.772778in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.772778in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.683705in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{2.683705in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683705in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.683705in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.594632in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{3.594632in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.594632in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.594632in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.505560in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{4.505560in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.505560in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.505560in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416487in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416487in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416487in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161942in,y=0.200000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Participation probability (\(\displaystyle p\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{0.944230in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{0.944230in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{0.944230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.874786in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{1.473767in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{1.473767in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{1.473767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.404323in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{2.003305in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{2.003305in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{2.003305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.933861in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{2.532842in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{2.532842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{2.532842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.463398in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{3.062380in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{3.062380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{3.062380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.992936in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{3.591917in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{3.591917in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{3.591917in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=3.522473in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{4.121455in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.121455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{4.121455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=4.052010in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=2.378555in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Utility}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907396in}{0.698555in}}%
\pgfpathlineto{\pgfqpoint{0.952943in}{0.737167in}}%
\pgfpathlineto{\pgfqpoint{0.998489in}{0.789132in}}%
\pgfpathlineto{\pgfqpoint{1.044036in}{0.853393in}}%
\pgfpathlineto{\pgfqpoint{1.089582in}{0.928759in}}%
\pgfpathlineto{\pgfqpoint{1.135128in}{1.013938in}}%
\pgfpathlineto{\pgfqpoint{1.180675in}{1.107572in}}%
\pgfpathlineto{\pgfqpoint{1.226221in}{1.208271in}}%
\pgfpathlineto{\pgfqpoint{1.271767in}{1.314637in}}%
\pgfpathlineto{\pgfqpoint{1.317314in}{1.425296in}}%
\pgfpathlineto{\pgfqpoint{1.362860in}{1.538919in}}%
\pgfpathlineto{\pgfqpoint{1.408407in}{1.654243in}}%
\pgfpathlineto{\pgfqpoint{1.453953in}{1.770086in}}%
\pgfpathlineto{\pgfqpoint{1.499499in}{1.885362in}}%
\pgfpathlineto{\pgfqpoint{1.545046in}{1.999094in}}%
\pgfpathlineto{\pgfqpoint{1.590592in}{2.110415in}}%
\pgfpathlineto{\pgfqpoint{1.636138in}{2.218583in}}%
\pgfpathlineto{\pgfqpoint{1.681685in}{2.322975in}}%
\pgfpathlineto{\pgfqpoint{1.727231in}{2.423093in}}%
\pgfpathlineto{\pgfqpoint{1.772778in}{2.518560in}}%
\pgfpathlineto{\pgfqpoint{1.818324in}{2.609118in}}%
\pgfpathlineto{\pgfqpoint{1.863870in}{2.694622in}}%
\pgfpathlineto{\pgfqpoint{1.909417in}{2.775033in}}%
\pgfpathlineto{\pgfqpoint{1.954963in}{2.850410in}}%
\pgfpathlineto{\pgfqpoint{2.000509in}{2.920898in}}%
\pgfpathlineto{\pgfqpoint{2.046056in}{2.986720in}}%
\pgfpathlineto{\pgfqpoint{2.091602in}{3.048161in}}%
\pgfpathlineto{\pgfqpoint{2.137149in}{3.105558in}}%
\pgfpathlineto{\pgfqpoint{2.182695in}{3.159282in}}%
\pgfpathlineto{\pgfqpoint{2.228241in}{3.209728in}}%
\pgfpathlineto{\pgfqpoint{2.273788in}{3.257299in}}%
\pgfpathlineto{\pgfqpoint{2.319334in}{3.302391in}}%
\pgfpathlineto{\pgfqpoint{2.364880in}{3.345386in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{3.386633in}}%
\pgfpathlineto{\pgfqpoint{2.455973in}{3.426446in}}%
\pgfpathlineto{\pgfqpoint{2.501520in}{3.465090in}}%
\pgfpathlineto{\pgfqpoint{2.547066in}{3.502783in}}%
\pgfpathlineto{\pgfqpoint{2.592612in}{3.539685in}}%
\pgfpathlineto{\pgfqpoint{2.638159in}{3.575902in}}%
\pgfpathlineto{\pgfqpoint{2.683705in}{3.611489in}}%
\pgfpathlineto{\pgfqpoint{2.729251in}{3.646449in}}%
\pgfpathlineto{\pgfqpoint{2.774798in}{3.680741in}}%
\pgfpathlineto{\pgfqpoint{2.820344in}{3.714291in}}%
\pgfpathlineto{\pgfqpoint{2.865891in}{3.746991in}}%
\pgfpathlineto{\pgfqpoint{2.911437in}{3.778718in}}%
\pgfpathlineto{\pgfqpoint{2.956983in}{3.809333in}}%
\pgfpathlineto{\pgfqpoint{3.002530in}{3.838698in}}%
\pgfpathlineto{\pgfqpoint{3.048076in}{3.866677in}}%
\pgfpathlineto{\pgfqpoint{3.093622in}{3.893140in}}%
\pgfpathlineto{\pgfqpoint{3.139169in}{3.917976in}}%
\pgfpathlineto{\pgfqpoint{3.184715in}{3.941083in}}%
\pgfpathlineto{\pgfqpoint{3.230262in}{3.962377in}}%
\pgfpathlineto{\pgfqpoint{3.275808in}{3.981781in}}%
\pgfpathlineto{\pgfqpoint{3.321354in}{3.999227in}}%
\pgfpathlineto{\pgfqpoint{3.366901in}{4.014645in}}%
\pgfpathlineto{\pgfqpoint{3.412447in}{4.027958in}}%
\pgfpathlineto{\pgfqpoint{3.457993in}{4.039071in}}%
\pgfpathlineto{\pgfqpoint{3.503540in}{4.047862in}}%
\pgfpathlineto{\pgfqpoint{3.549086in}{4.054178in}}%
\pgfpathlineto{\pgfqpoint{3.594632in}{4.057823in}}%
\pgfpathlineto{\pgfqpoint{3.640179in}{4.058555in}}%
\pgfpathlineto{\pgfqpoint{3.685725in}{4.056083in}}%
\pgfpathlineto{\pgfqpoint{3.731272in}{4.050070in}}%
\pgfpathlineto{\pgfqpoint{3.776818in}{4.040134in}}%
\pgfpathlineto{\pgfqpoint{3.822364in}{4.025855in}}%
\pgfpathlineto{\pgfqpoint{3.867911in}{4.006792in}}%
\pgfpathlineto{\pgfqpoint{3.913457in}{3.982490in}}%
\pgfpathlineto{\pgfqpoint{3.959003in}{3.952503in}}%
\pgfpathlineto{\pgfqpoint{4.004550in}{3.916414in}}%
\pgfpathlineto{\pgfqpoint{4.050096in}{3.873855in}}%
\pgfpathlineto{\pgfqpoint{4.095643in}{3.824532in}}%
\pgfpathlineto{\pgfqpoint{4.141189in}{3.768246in}}%
\pgfpathlineto{\pgfqpoint{4.186735in}{3.704919in}}%
\pgfpathlineto{\pgfqpoint{4.232282in}{3.634606in}}%
\pgfpathlineto{\pgfqpoint{4.277828in}{3.557519in}}%
\pgfpathlineto{\pgfqpoint{4.323374in}{3.474034in}}%
\pgfpathlineto{\pgfqpoint{4.368921in}{3.384696in}}%
\pgfpathlineto{\pgfqpoint{4.414467in}{3.290225in}}%
\pgfpathlineto{\pgfqpoint{4.460014in}{3.191505in}}%
\pgfpathlineto{\pgfqpoint{4.505560in}{3.089575in}}%
\pgfpathlineto{\pgfqpoint{4.551106in}{2.985608in}}%
\pgfpathlineto{\pgfqpoint{4.596653in}{2.880888in}}%
\pgfpathlineto{\pgfqpoint{4.642199in}{2.776779in}}%
\pgfpathlineto{\pgfqpoint{4.687745in}{2.674691in}}%
\pgfpathlineto{\pgfqpoint{4.733292in}{2.576045in}}%
\pgfpathlineto{\pgfqpoint{4.778838in}{2.482227in}}%
\pgfpathlineto{\pgfqpoint{4.824385in}{2.394556in}}%
\pgfpathlineto{\pgfqpoint{4.869931in}{2.314239in}}%
\pgfpathlineto{\pgfqpoint{4.915477in}{2.242339in}}%
\pgfpathlineto{\pgfqpoint{4.961024in}{2.179741in}}%
\pgfpathlineto{\pgfqpoint{5.006570in}{2.127125in}}%
\pgfpathlineto{\pgfqpoint{5.052116in}{2.084948in}}%
\pgfpathlineto{\pgfqpoint{5.097663in}{2.053428in}}%
\pgfpathlineto{\pgfqpoint{5.143209in}{2.032544in}}%
\pgfpathlineto{\pgfqpoint{5.188756in}{2.022034in}}%
\pgfpathlineto{\pgfqpoint{5.234302in}{2.021411in}}%
\pgfpathlineto{\pgfqpoint{5.279848in}{2.029980in}}%
\pgfpathlineto{\pgfqpoint{5.325395in}{2.046865in}}%
\pgfpathlineto{\pgfqpoint{5.370941in}{2.071039in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{2.101363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.681942in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{0.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/utility_cost.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.681942in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907396in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.907396in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907396in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907396in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034669in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{2.034669in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034669in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034669in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{3.161942in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161942in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161942in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289215in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{4.289215in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289215in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289215in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416487in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416487in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416487in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161942in,y=0.200000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Cost (\(\displaystyle c\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{0.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.461111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{1.024971in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{1.024971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.955527in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{1.519387in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{1.519387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{1.519387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.449942in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{2.013803in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{2.013803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{2.013803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.944358in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{2.508219in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{2.508219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{2.508219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.438774in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{3.002635in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{3.002635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{3.002635in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.933190in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{3.497051in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{3.497051in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{3.497051in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=3.427606in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{3.991466in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{3.991466in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{3.991466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=3.922022in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=2.378555in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Utility}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907396in}{3.932837in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{3.805502in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{3.805502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907396in}{3.932837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144015in}{3.897804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380633in}{3.862855in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.617251in}{3.827990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907396in}{2.824740in}}%
\pgfpathlineto{\pgfqpoint{0.912807in}{2.824004in}}%
\pgfpathlineto{\pgfqpoint{0.914160in}{2.823324in}}%
\pgfpathlineto{\pgfqpoint{0.918669in}{2.822599in}}%
\pgfpathlineto{\pgfqpoint{0.920022in}{2.821918in}}%
\pgfpathlineto{\pgfqpoint{0.924756in}{2.821190in}}%
\pgfpathlineto{\pgfqpoint{0.926109in}{2.820508in}}%
\pgfpathlineto{\pgfqpoint{0.930844in}{2.819778in}}%
\pgfpathlineto{\pgfqpoint{0.932196in}{2.819096in}}%
\pgfpathlineto{\pgfqpoint{0.933775in}{2.818409in}}%
\pgfpathlineto{\pgfqpoint{0.935127in}{2.817726in}}%
\pgfpathlineto{\pgfqpoint{0.940087in}{2.816992in}}%
\pgfpathlineto{\pgfqpoint{0.941440in}{2.816307in}}%
\pgfpathlineto{\pgfqpoint{0.946400in}{2.815572in}}%
\pgfpathlineto{\pgfqpoint{0.947753in}{2.814887in}}%
\pgfpathlineto{\pgfqpoint{0.952713in}{2.814151in}}%
\pgfpathlineto{\pgfqpoint{0.954066in}{2.813465in}}%
\pgfpathlineto{\pgfqpoint{0.959251in}{2.812725in}}%
\pgfpathlineto{\pgfqpoint{0.960604in}{2.812038in}}%
\pgfpathlineto{\pgfqpoint{0.966015in}{2.811294in}}%
\pgfpathlineto{\pgfqpoint{0.967367in}{2.810607in}}%
\pgfpathlineto{\pgfqpoint{0.972778in}{2.809862in}}%
\pgfpathlineto{\pgfqpoint{0.974131in}{2.809173in}}%
\pgfpathlineto{\pgfqpoint{0.979542in}{2.808428in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{2.807738in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{2.806989in}}%
\pgfpathlineto{\pgfqpoint{0.987884in}{2.806299in}}%
\pgfpathlineto{\pgfqpoint{0.993520in}{2.805548in}}%
\pgfpathlineto{\pgfqpoint{0.994873in}{2.804857in}}%
\pgfpathlineto{\pgfqpoint{1.000735in}{2.804103in}}%
\pgfpathlineto{\pgfqpoint{1.002087in}{2.803411in}}%
\pgfpathlineto{\pgfqpoint{1.006596in}{2.802675in}}%
\pgfpathlineto{\pgfqpoint{1.008175in}{2.801304in}}%
\pgfpathlineto{\pgfqpoint{1.015389in}{2.800529in}}%
\pgfpathlineto{\pgfqpoint{1.016742in}{2.799835in}}%
\pgfpathlineto{\pgfqpoint{1.022829in}{2.799075in}}%
\pgfpathlineto{\pgfqpoint{1.024182in}{2.798379in}}%
\pgfpathlineto{\pgfqpoint{1.030269in}{2.797618in}}%
\pgfpathlineto{\pgfqpoint{1.031622in}{2.796923in}}%
\pgfpathlineto{\pgfqpoint{1.037935in}{2.796158in}}%
\pgfpathlineto{\pgfqpoint{1.039287in}{2.795461in}}%
\pgfpathlineto{\pgfqpoint{1.045826in}{2.794692in}}%
\pgfpathlineto{\pgfqpoint{1.047178in}{2.793994in}}%
\pgfpathlineto{\pgfqpoint{1.053716in}{2.793225in}}%
\pgfpathlineto{\pgfqpoint{1.055069in}{2.792526in}}%
\pgfpathlineto{\pgfqpoint{1.061607in}{2.791755in}}%
\pgfpathlineto{\pgfqpoint{1.062960in}{2.791056in}}%
\pgfpathlineto{\pgfqpoint{1.069724in}{2.790282in}}%
\pgfpathlineto{\pgfqpoint{1.071076in}{2.789581in}}%
\pgfpathlineto{\pgfqpoint{1.077840in}{2.788806in}}%
\pgfpathlineto{\pgfqpoint{1.079193in}{2.788105in}}%
\pgfpathlineto{\pgfqpoint{1.081898in}{2.787385in}}%
\pgfpathlineto{\pgfqpoint{1.083251in}{2.780512in}}%
\pgfpathlineto{\pgfqpoint{1.085956in}{2.765934in}}%
\pgfpathlineto{\pgfqpoint{1.093847in}{2.744706in}}%
\pgfpathlineto{\pgfqpoint{1.094524in}{2.743986in}}%
\pgfpathlineto{\pgfqpoint{1.096327in}{2.739685in}}%
\pgfpathlineto{\pgfqpoint{1.097004in}{2.738962in}}%
\pgfpathlineto{\pgfqpoint{1.099935in}{2.733191in}}%
\pgfpathlineto{\pgfqpoint{1.100611in}{2.732463in}}%
\pgfpathlineto{\pgfqpoint{1.102866in}{2.728834in}}%
\pgfpathlineto{\pgfqpoint{1.103091in}{2.728831in}}%
\pgfpathlineto{\pgfqpoint{1.104444in}{2.725925in}}%
\pgfpathlineto{\pgfqpoint{1.105120in}{2.725193in}}%
\pgfpathlineto{\pgfqpoint{1.107149in}{2.722269in}}%
\pgfpathlineto{\pgfqpoint{1.107375in}{2.722266in}}%
\pgfpathlineto{\pgfqpoint{1.108727in}{2.719343in}}%
\pgfpathlineto{\pgfqpoint{1.109855in}{2.718601in}}%
\pgfpathlineto{\pgfqpoint{1.111884in}{2.715660in}}%
\pgfpathlineto{\pgfqpoint{1.113462in}{2.714910in}}%
\pgfpathlineto{\pgfqpoint{1.115040in}{2.713428in}}%
\pgfpathlineto{\pgfqpoint{1.117295in}{2.712667in}}%
\pgfpathlineto{\pgfqpoint{1.118873in}{2.711183in}}%
\pgfpathlineto{\pgfqpoint{1.121578in}{2.710415in}}%
\pgfpathlineto{\pgfqpoint{1.123156in}{2.708928in}}%
\pgfpathlineto{\pgfqpoint{1.125862in}{2.708158in}}%
\pgfpathlineto{\pgfqpoint{1.127215in}{2.707406in}}%
\pgfpathlineto{\pgfqpoint{1.128793in}{2.706650in}}%
\pgfpathlineto{\pgfqpoint{1.130146in}{2.705897in}}%
\pgfpathlineto{\pgfqpoint{1.131949in}{2.705138in}}%
\pgfpathlineto{\pgfqpoint{1.133302in}{2.704384in}}%
\pgfpathlineto{\pgfqpoint{1.135331in}{2.703620in}}%
\pgfpathlineto{\pgfqpoint{1.136684in}{2.702865in}}%
\pgfpathlineto{\pgfqpoint{1.138713in}{2.702101in}}%
\pgfpathlineto{\pgfqpoint{1.140066in}{2.701345in}}%
\pgfpathlineto{\pgfqpoint{1.142095in}{2.700580in}}%
\pgfpathlineto{\pgfqpoint{1.143447in}{2.699823in}}%
\pgfpathlineto{\pgfqpoint{1.145702in}{2.699054in}}%
\pgfpathlineto{\pgfqpoint{1.147055in}{2.698297in}}%
\pgfpathlineto{\pgfqpoint{1.149309in}{2.697527in}}%
\pgfpathlineto{\pgfqpoint{1.150662in}{2.696768in}}%
\pgfpathlineto{\pgfqpoint{1.152466in}{2.696003in}}%
\pgfpathlineto{\pgfqpoint{1.154044in}{2.694499in}}%
\pgfpathlineto{\pgfqpoint{1.156975in}{2.693718in}}%
\pgfpathlineto{\pgfqpoint{1.158327in}{2.692957in}}%
\pgfpathlineto{\pgfqpoint{1.161033in}{2.692178in}}%
\pgfpathlineto{\pgfqpoint{1.162386in}{2.691416in}}%
\pgfpathlineto{\pgfqpoint{1.165091in}{2.690636in}}%
\pgfpathlineto{\pgfqpoint{1.166444in}{2.689874in}}%
\pgfpathlineto{\pgfqpoint{1.169149in}{2.689093in}}%
\pgfpathlineto{\pgfqpoint{1.170502in}{2.688329in}}%
\pgfpathlineto{\pgfqpoint{1.173433in}{2.687545in}}%
\pgfpathlineto{\pgfqpoint{1.174786in}{2.686780in}}%
\pgfpathlineto{\pgfqpoint{1.177942in}{2.685991in}}%
\pgfpathlineto{\pgfqpoint{1.179295in}{2.685226in}}%
\pgfpathlineto{\pgfqpoint{1.182451in}{2.684437in}}%
\pgfpathlineto{\pgfqpoint{1.183804in}{2.683670in}}%
\pgfpathlineto{\pgfqpoint{1.186960in}{2.682880in}}%
\pgfpathlineto{\pgfqpoint{1.188313in}{2.682113in}}%
\pgfpathlineto{\pgfqpoint{1.191695in}{2.681319in}}%
\pgfpathlineto{\pgfqpoint{1.193047in}{2.680551in}}%
\pgfpathlineto{\pgfqpoint{1.196429in}{2.679755in}}%
\pgfpathlineto{\pgfqpoint{1.197782in}{2.678987in}}%
\pgfpathlineto{\pgfqpoint{1.201389in}{2.678187in}}%
\pgfpathlineto{\pgfqpoint{1.202742in}{2.677418in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{2.676618in}}%
\pgfpathlineto{\pgfqpoint{1.207702in}{2.675847in}}%
\pgfpathlineto{\pgfqpoint{1.211309in}{2.675046in}}%
\pgfpathlineto{\pgfqpoint{1.212662in}{2.674275in}}%
\pgfpathlineto{\pgfqpoint{1.216495in}{2.673470in}}%
\pgfpathlineto{\pgfqpoint{1.217847in}{2.672697in}}%
\pgfpathlineto{\pgfqpoint{1.221906in}{2.671889in}}%
\pgfpathlineto{\pgfqpoint{1.223258in}{2.671115in}}%
\pgfpathlineto{\pgfqpoint{1.225287in}{2.670333in}}%
\pgfpathlineto{\pgfqpoint{1.226640in}{2.669558in}}%
\pgfpathlineto{\pgfqpoint{1.230022in}{2.668757in}}%
\pgfpathlineto{\pgfqpoint{1.231375in}{2.667982in}}%
\pgfpathlineto{\pgfqpoint{1.235658in}{2.667168in}}%
\pgfpathlineto{\pgfqpoint{1.237011in}{2.666392in}}%
\pgfpathlineto{\pgfqpoint{1.241295in}{2.665577in}}%
\pgfpathlineto{\pgfqpoint{1.242647in}{2.664800in}}%
\pgfpathlineto{\pgfqpoint{1.246931in}{2.663984in}}%
\pgfpathlineto{\pgfqpoint{1.248284in}{2.663206in}}%
\pgfpathlineto{\pgfqpoint{1.252793in}{2.662386in}}%
\pgfpathlineto{\pgfqpoint{1.254146in}{2.661607in}}%
\pgfpathlineto{\pgfqpoint{1.258655in}{2.660787in}}%
\pgfpathlineto{\pgfqpoint{1.260007in}{2.660007in}}%
\pgfpathlineto{\pgfqpoint{1.264742in}{2.659182in}}%
\pgfpathlineto{\pgfqpoint{1.266095in}{2.658402in}}%
\pgfpathlineto{\pgfqpoint{1.271055in}{2.657573in}}%
\pgfpathlineto{\pgfqpoint{1.272407in}{2.656792in}}%
\pgfpathlineto{\pgfqpoint{1.277142in}{2.655966in}}%
\pgfpathlineto{\pgfqpoint{1.278495in}{2.655183in}}%
\pgfpathlineto{\pgfqpoint{1.283455in}{2.654353in}}%
\pgfpathlineto{\pgfqpoint{1.284807in}{2.653570in}}%
\pgfpathlineto{\pgfqpoint{1.289993in}{2.652736in}}%
\pgfpathlineto{\pgfqpoint{1.291346in}{2.651952in}}%
\pgfpathlineto{\pgfqpoint{1.296531in}{2.651117in}}%
\pgfpathlineto{\pgfqpoint{1.298109in}{2.649561in}}%
\pgfpathlineto{\pgfqpoint{1.303069in}{2.648728in}}%
\pgfpathlineto{\pgfqpoint{1.304422in}{2.647942in}}%
\pgfpathlineto{\pgfqpoint{1.309833in}{2.647102in}}%
\pgfpathlineto{\pgfqpoint{1.311186in}{2.646315in}}%
\pgfpathlineto{\pgfqpoint{1.316822in}{2.645471in}}%
\pgfpathlineto{\pgfqpoint{1.318175in}{2.644683in}}%
\pgfpathlineto{\pgfqpoint{1.323586in}{2.643841in}}%
\pgfpathlineto{\pgfqpoint{1.324938in}{2.643052in}}%
\pgfpathlineto{\pgfqpoint{1.330800in}{2.642204in}}%
\pgfpathlineto{\pgfqpoint{1.332153in}{2.641414in}}%
\pgfpathlineto{\pgfqpoint{1.337789in}{2.640568in}}%
\pgfpathlineto{\pgfqpoint{1.339142in}{2.639777in}}%
\pgfpathlineto{\pgfqpoint{1.345004in}{2.638927in}}%
\pgfpathlineto{\pgfqpoint{1.346356in}{2.638135in}}%
\pgfpathlineto{\pgfqpoint{1.352444in}{2.637281in}}%
\pgfpathlineto{\pgfqpoint{1.353796in}{2.636488in}}%
\pgfpathlineto{\pgfqpoint{1.357629in}{2.635663in}}%
\pgfpathlineto{\pgfqpoint{1.359207in}{2.618461in}}%
\pgfpathlineto{\pgfqpoint{1.362364in}{2.604195in}}%
\pgfpathlineto{\pgfqpoint{1.368451in}{2.586526in}}%
\pgfpathlineto{\pgfqpoint{1.369127in}{2.585713in}}%
\pgfpathlineto{\pgfqpoint{1.372960in}{2.575969in}}%
\pgfpathlineto{\pgfqpoint{1.373411in}{2.575152in}}%
\pgfpathlineto{\pgfqpoint{1.376116in}{2.569428in}}%
\pgfpathlineto{\pgfqpoint{1.376793in}{2.568605in}}%
\pgfpathlineto{\pgfqpoint{1.379498in}{2.562855in}}%
\pgfpathlineto{\pgfqpoint{1.380400in}{2.562026in}}%
\pgfpathlineto{\pgfqpoint{1.382880in}{2.557075in}}%
\pgfpathlineto{\pgfqpoint{1.383556in}{2.556245in}}%
\pgfpathlineto{\pgfqpoint{1.385360in}{2.553755in}}%
\pgfpathlineto{\pgfqpoint{1.386036in}{2.552923in}}%
\pgfpathlineto{\pgfqpoint{1.388291in}{2.548771in}}%
\pgfpathlineto{\pgfqpoint{1.389193in}{2.547933in}}%
\pgfpathlineto{\pgfqpoint{1.391447in}{2.543767in}}%
\pgfpathlineto{\pgfqpoint{1.392349in}{2.542927in}}%
\pgfpathlineto{\pgfqpoint{1.394153in}{2.540415in}}%
\pgfpathlineto{\pgfqpoint{1.394829in}{2.539576in}}%
\pgfpathlineto{\pgfqpoint{1.396182in}{2.538728in}}%
\pgfpathlineto{\pgfqpoint{1.397760in}{2.537877in}}%
\pgfpathlineto{\pgfqpoint{1.399338in}{2.536192in}}%
\pgfpathlineto{\pgfqpoint{1.402044in}{2.535325in}}%
\pgfpathlineto{\pgfqpoint{1.403396in}{2.534475in}}%
\pgfpathlineto{\pgfqpoint{1.404975in}{2.533621in}}%
\pgfpathlineto{\pgfqpoint{1.406327in}{2.532770in}}%
\pgfpathlineto{\pgfqpoint{1.408131in}{2.531913in}}%
\pgfpathlineto{\pgfqpoint{1.409484in}{2.531061in}}%
\pgfpathlineto{\pgfqpoint{1.411513in}{2.530200in}}%
\pgfpathlineto{\pgfqpoint{1.412866in}{2.529347in}}%
\pgfpathlineto{\pgfqpoint{1.414669in}{2.528488in}}%
\pgfpathlineto{\pgfqpoint{1.416022in}{2.527634in}}%
\pgfpathlineto{\pgfqpoint{1.418051in}{2.526771in}}%
\pgfpathlineto{\pgfqpoint{1.419404in}{2.525916in}}%
\pgfpathlineto{\pgfqpoint{1.421658in}{2.525050in}}%
\pgfpathlineto{\pgfqpoint{1.423011in}{2.524194in}}%
\pgfpathlineto{\pgfqpoint{1.425266in}{2.523327in}}%
\pgfpathlineto{\pgfqpoint{1.426618in}{2.522470in}}%
\pgfpathlineto{\pgfqpoint{1.428873in}{2.521602in}}%
\pgfpathlineto{\pgfqpoint{1.430226in}{2.520744in}}%
\pgfpathlineto{\pgfqpoint{1.432706in}{2.519873in}}%
\pgfpathlineto{\pgfqpoint{1.434058in}{2.519014in}}%
\pgfpathlineto{\pgfqpoint{1.436764in}{2.518139in}}%
\pgfpathlineto{\pgfqpoint{1.438116in}{2.517279in}}%
\pgfpathlineto{\pgfqpoint{1.440596in}{2.516406in}}%
\pgfpathlineto{\pgfqpoint{1.441949in}{2.515546in}}%
\pgfpathlineto{\pgfqpoint{1.443076in}{2.514688in}}%
\pgfpathlineto{\pgfqpoint{1.444429in}{2.513827in}}%
\pgfpathlineto{\pgfqpoint{1.446909in}{2.512951in}}%
\pgfpathlineto{\pgfqpoint{1.448262in}{2.512089in}}%
\pgfpathlineto{\pgfqpoint{1.451193in}{2.511208in}}%
\pgfpathlineto{\pgfqpoint{1.452546in}{2.510345in}}%
\pgfpathlineto{\pgfqpoint{1.455476in}{2.509462in}}%
\pgfpathlineto{\pgfqpoint{1.456829in}{2.508598in}}%
\pgfpathlineto{\pgfqpoint{1.459986in}{2.507712in}}%
\pgfpathlineto{\pgfqpoint{1.461564in}{2.505996in}}%
\pgfpathlineto{\pgfqpoint{1.462916in}{2.505131in}}%
\pgfpathlineto{\pgfqpoint{1.464269in}{2.504265in}}%
\pgfpathlineto{\pgfqpoint{1.465171in}{2.503404in}}%
\pgfpathlineto{\pgfqpoint{1.466524in}{2.502538in}}%
\pgfpathlineto{\pgfqpoint{1.467651in}{2.501673in}}%
\pgfpathlineto{\pgfqpoint{1.469229in}{2.499951in}}%
\pgfpathlineto{\pgfqpoint{1.471484in}{2.499072in}}%
\pgfpathlineto{\pgfqpoint{1.473062in}{2.497347in}}%
\pgfpathlineto{\pgfqpoint{1.474640in}{2.496474in}}%
\pgfpathlineto{\pgfqpoint{1.475993in}{2.495604in}}%
\pgfpathlineto{\pgfqpoint{1.476895in}{2.494739in}}%
\pgfpathlineto{\pgfqpoint{1.478247in}{2.493868in}}%
\pgfpathlineto{\pgfqpoint{1.479375in}{2.492999in}}%
\pgfpathlineto{\pgfqpoint{1.480727in}{2.492127in}}%
\pgfpathlineto{\pgfqpoint{1.481855in}{2.491257in}}%
\pgfpathlineto{\pgfqpoint{1.483207in}{2.490384in}}%
\pgfpathlineto{\pgfqpoint{1.484109in}{2.489516in}}%
\pgfpathlineto{\pgfqpoint{1.485462in}{2.488642in}}%
\pgfpathlineto{\pgfqpoint{1.486589in}{2.487771in}}%
\pgfpathlineto{\pgfqpoint{1.487942in}{2.486896in}}%
\pgfpathlineto{\pgfqpoint{1.489069in}{2.486024in}}%
\pgfpathlineto{\pgfqpoint{1.490422in}{2.485148in}}%
\pgfpathlineto{\pgfqpoint{1.491549in}{2.484275in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{2.483399in}}%
\pgfpathlineto{\pgfqpoint{1.494255in}{2.482522in}}%
\pgfpathlineto{\pgfqpoint{1.495607in}{2.481644in}}%
\pgfpathlineto{\pgfqpoint{1.496735in}{2.480769in}}%
\pgfpathlineto{\pgfqpoint{1.498087in}{2.479891in}}%
\pgfpathlineto{\pgfqpoint{1.499215in}{2.479015in}}%
\pgfpathlineto{\pgfqpoint{1.500567in}{2.478136in}}%
\pgfpathlineto{\pgfqpoint{1.501920in}{2.477256in}}%
\pgfpathlineto{\pgfqpoint{1.503273in}{2.476377in}}%
\pgfpathlineto{\pgfqpoint{1.504400in}{2.475499in}}%
\pgfpathlineto{\pgfqpoint{1.505753in}{2.474618in}}%
\pgfpathlineto{\pgfqpoint{1.507106in}{2.473737in}}%
\pgfpathlineto{\pgfqpoint{1.508458in}{2.472855in}}%
\pgfpathlineto{\pgfqpoint{1.509811in}{2.471973in}}%
\pgfpathlineto{\pgfqpoint{1.511164in}{2.471090in}}%
\pgfpathlineto{\pgfqpoint{1.512516in}{2.470207in}}%
\pgfpathlineto{\pgfqpoint{1.513869in}{2.469324in}}%
\pgfpathlineto{\pgfqpoint{1.515222in}{2.469307in}}%
\pgfpathlineto{\pgfqpoint{1.516349in}{2.467558in}}%
\pgfpathlineto{\pgfqpoint{1.517927in}{2.467539in}}%
\pgfpathlineto{\pgfqpoint{1.519055in}{2.465788in}}%
\pgfpathlineto{\pgfqpoint{1.520633in}{2.465769in}}%
\pgfpathlineto{\pgfqpoint{1.521760in}{2.464016in}}%
\pgfpathlineto{\pgfqpoint{1.523564in}{2.463124in}}%
\pgfpathlineto{\pgfqpoint{1.524916in}{2.462238in}}%
\pgfpathlineto{\pgfqpoint{1.526495in}{2.461347in}}%
\pgfpathlineto{\pgfqpoint{1.527847in}{2.460460in}}%
\pgfpathlineto{\pgfqpoint{1.529200in}{2.459571in}}%
\pgfpathlineto{\pgfqpoint{1.530553in}{2.458683in}}%
\pgfpathlineto{\pgfqpoint{1.532131in}{2.457791in}}%
\pgfpathlineto{\pgfqpoint{1.533484in}{2.456901in}}%
\pgfpathlineto{\pgfqpoint{1.535062in}{2.456009in}}%
\pgfpathlineto{\pgfqpoint{1.536415in}{2.455118in}}%
\pgfpathlineto{\pgfqpoint{1.537993in}{2.454225in}}%
\pgfpathlineto{\pgfqpoint{1.539346in}{2.453333in}}%
\pgfpathlineto{\pgfqpoint{1.541149in}{2.452436in}}%
\pgfpathlineto{\pgfqpoint{1.542502in}{2.451544in}}%
\pgfpathlineto{\pgfqpoint{1.544080in}{2.450649in}}%
\pgfpathlineto{\pgfqpoint{1.545433in}{2.449756in}}%
\pgfpathlineto{\pgfqpoint{1.547011in}{2.448860in}}%
\pgfpathlineto{\pgfqpoint{1.548364in}{2.447966in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{2.447066in}}%
\pgfpathlineto{\pgfqpoint{1.551520in}{2.446171in}}%
\pgfpathlineto{\pgfqpoint{1.553098in}{2.445273in}}%
\pgfpathlineto{\pgfqpoint{1.554451in}{2.444378in}}%
\pgfpathlineto{\pgfqpoint{1.556255in}{2.443476in}}%
\pgfpathlineto{\pgfqpoint{1.557607in}{2.442580in}}%
\pgfpathlineto{\pgfqpoint{1.559411in}{2.441678in}}%
\pgfpathlineto{\pgfqpoint{1.560764in}{2.440780in}}%
\pgfpathlineto{\pgfqpoint{1.562567in}{2.439877in}}%
\pgfpathlineto{\pgfqpoint{1.563920in}{2.438979in}}%
\pgfpathlineto{\pgfqpoint{1.565724in}{2.438075in}}%
\pgfpathlineto{\pgfqpoint{1.567076in}{2.437176in}}%
\pgfpathlineto{\pgfqpoint{1.568880in}{2.436271in}}%
\pgfpathlineto{\pgfqpoint{1.570233in}{2.435371in}}%
\pgfpathlineto{\pgfqpoint{1.572036in}{2.434466in}}%
\pgfpathlineto{\pgfqpoint{1.573615in}{2.432677in}}%
\pgfpathlineto{\pgfqpoint{1.576546in}{2.431757in}}%
\pgfpathlineto{\pgfqpoint{1.577898in}{2.430855in}}%
\pgfpathlineto{\pgfqpoint{1.579026in}{2.429955in}}%
\pgfpathlineto{\pgfqpoint{1.581280in}{2.404940in}}%
\pgfpathlineto{\pgfqpoint{1.594131in}{2.357497in}}%
\pgfpathlineto{\pgfqpoint{1.594582in}{2.357492in}}%
\pgfpathlineto{\pgfqpoint{1.596160in}{2.351944in}}%
\pgfpathlineto{\pgfqpoint{1.596386in}{2.351941in}}%
\pgfpathlineto{\pgfqpoint{1.597738in}{2.348231in}}%
\pgfpathlineto{\pgfqpoint{1.598189in}{2.348226in}}%
\pgfpathlineto{\pgfqpoint{1.599767in}{2.342654in}}%
\pgfpathlineto{\pgfqpoint{1.600218in}{2.342649in}}%
\pgfpathlineto{\pgfqpoint{1.601571in}{2.338922in}}%
\pgfpathlineto{\pgfqpoint{1.602247in}{2.337986in}}%
\pgfpathlineto{\pgfqpoint{1.603826in}{2.333318in}}%
\pgfpathlineto{\pgfqpoint{1.604502in}{2.332379in}}%
\pgfpathlineto{\pgfqpoint{1.607207in}{2.325819in}}%
\pgfpathlineto{\pgfqpoint{1.607884in}{2.325811in}}%
\pgfpathlineto{\pgfqpoint{1.609462in}{2.320181in}}%
\pgfpathlineto{\pgfqpoint{1.610364in}{2.319234in}}%
\pgfpathlineto{\pgfqpoint{1.612167in}{2.316401in}}%
\pgfpathlineto{\pgfqpoint{1.612618in}{2.315457in}}%
\pgfpathlineto{\pgfqpoint{1.613971in}{2.312624in}}%
\pgfpathlineto{\pgfqpoint{1.616902in}{2.305061in}}%
\pgfpathlineto{\pgfqpoint{1.618029in}{2.304105in}}%
\pgfpathlineto{\pgfqpoint{1.620284in}{2.299358in}}%
\pgfpathlineto{\pgfqpoint{1.620960in}{2.298405in}}%
\pgfpathlineto{\pgfqpoint{1.622989in}{2.294597in}}%
\pgfpathlineto{\pgfqpoint{1.623440in}{2.293645in}}%
\pgfpathlineto{\pgfqpoint{1.625469in}{2.289828in}}%
\pgfpathlineto{\pgfqpoint{1.626596in}{2.288866in}}%
\pgfpathlineto{\pgfqpoint{1.628400in}{2.285996in}}%
\pgfpathlineto{\pgfqpoint{1.628626in}{2.285993in}}%
\pgfpathlineto{\pgfqpoint{1.630204in}{2.261134in}}%
\pgfpathlineto{\pgfqpoint{1.633811in}{2.238907in}}%
\pgfpathlineto{\pgfqpoint{1.634036in}{2.238905in}}%
\pgfpathlineto{\pgfqpoint{1.636291in}{2.227228in}}%
\pgfpathlineto{\pgfqpoint{1.636516in}{2.227225in}}%
\pgfpathlineto{\pgfqpoint{1.638320in}{2.219409in}}%
\pgfpathlineto{\pgfqpoint{1.638546in}{2.219406in}}%
\pgfpathlineto{\pgfqpoint{1.640349in}{2.211568in}}%
\pgfpathlineto{\pgfqpoint{1.640575in}{2.211565in}}%
\pgfpathlineto{\pgfqpoint{1.642378in}{2.204685in}}%
\pgfpathlineto{\pgfqpoint{1.642829in}{2.204680in}}%
\pgfpathlineto{\pgfqpoint{1.644182in}{2.198772in}}%
\pgfpathlineto{\pgfqpoint{1.644407in}{2.198770in}}%
\pgfpathlineto{\pgfqpoint{1.645760in}{2.193834in}}%
\pgfpathlineto{\pgfqpoint{1.646211in}{2.192844in}}%
\pgfpathlineto{\pgfqpoint{1.648015in}{2.185919in}}%
\pgfpathlineto{\pgfqpoint{1.650495in}{2.179960in}}%
\pgfpathlineto{\pgfqpoint{1.650720in}{2.179958in}}%
\pgfpathlineto{\pgfqpoint{1.652073in}{2.173999in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{2.173992in}}%
\pgfpathlineto{\pgfqpoint{1.654327in}{2.169013in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{2.161025in}}%
\pgfpathlineto{\pgfqpoint{1.657935in}{2.160021in}}%
\pgfpathlineto{\pgfqpoint{1.659964in}{2.156012in}}%
\pgfpathlineto{\pgfqpoint{1.661316in}{2.155000in}}%
\pgfpathlineto{\pgfqpoint{1.663120in}{2.151986in}}%
\pgfpathlineto{\pgfqpoint{1.664022in}{2.150977in}}%
\pgfpathlineto{\pgfqpoint{1.665826in}{2.147959in}}%
\pgfpathlineto{\pgfqpoint{1.667404in}{2.146942in}}%
\pgfpathlineto{\pgfqpoint{1.669207in}{2.143920in}}%
\pgfpathlineto{\pgfqpoint{1.670335in}{2.142907in}}%
\pgfpathlineto{\pgfqpoint{1.672138in}{2.139881in}}%
\pgfpathlineto{\pgfqpoint{1.673491in}{2.138864in}}%
\pgfpathlineto{\pgfqpoint{1.675069in}{2.136841in}}%
\pgfpathlineto{\pgfqpoint{1.675971in}{2.135828in}}%
\pgfpathlineto{\pgfqpoint{1.677549in}{2.133803in}}%
\pgfpathlineto{\pgfqpoint{1.678902in}{2.132784in}}%
\pgfpathlineto{\pgfqpoint{1.680706in}{2.129750in}}%
\pgfpathlineto{\pgfqpoint{1.682284in}{2.128727in}}%
\pgfpathlineto{\pgfqpoint{1.683862in}{2.126698in}}%
\pgfpathlineto{\pgfqpoint{1.684989in}{2.125679in}}%
\pgfpathlineto{\pgfqpoint{1.686342in}{2.124658in}}%
\pgfpathlineto{\pgfqpoint{1.686567in}{2.124656in}}%
\pgfpathlineto{\pgfqpoint{1.687695in}{2.122629in}}%
\pgfpathlineto{\pgfqpoint{1.688822in}{2.121609in}}%
\pgfpathlineto{\pgfqpoint{1.690400in}{2.119576in}}%
\pgfpathlineto{\pgfqpoint{1.691302in}{2.119566in}}%
\pgfpathlineto{\pgfqpoint{1.692429in}{2.117537in}}%
\pgfpathlineto{\pgfqpoint{1.693556in}{2.116516in}}%
\pgfpathlineto{\pgfqpoint{1.695135in}{2.114479in}}%
\pgfpathlineto{\pgfqpoint{1.696262in}{2.113457in}}%
\pgfpathlineto{\pgfqpoint{1.697615in}{2.112433in}}%
\pgfpathlineto{\pgfqpoint{1.698291in}{2.111415in}}%
\pgfpathlineto{\pgfqpoint{1.699869in}{2.109376in}}%
\pgfpathlineto{\pgfqpoint{1.701447in}{2.108347in}}%
\pgfpathlineto{\pgfqpoint{1.702800in}{2.107321in}}%
\pgfpathlineto{\pgfqpoint{1.703251in}{2.106304in}}%
\pgfpathlineto{\pgfqpoint{1.704604in}{2.105278in}}%
\pgfpathlineto{\pgfqpoint{1.705506in}{2.104255in}}%
\pgfpathlineto{\pgfqpoint{1.707084in}{2.102212in}}%
\pgfpathlineto{\pgfqpoint{1.708662in}{2.101182in}}%
\pgfpathlineto{\pgfqpoint{1.710015in}{2.100154in}}%
\pgfpathlineto{\pgfqpoint{1.710691in}{2.099133in}}%
\pgfpathlineto{\pgfqpoint{1.712044in}{2.098104in}}%
\pgfpathlineto{\pgfqpoint{1.712946in}{2.097080in}}%
\pgfpathlineto{\pgfqpoint{1.714524in}{2.095033in}}%
\pgfpathlineto{\pgfqpoint{1.716327in}{2.093998in}}%
\pgfpathlineto{\pgfqpoint{1.717680in}{2.092968in}}%
\pgfpathlineto{\pgfqpoint{1.718356in}{2.091945in}}%
\pgfpathlineto{\pgfqpoint{1.719709in}{2.090914in}}%
\pgfpathlineto{\pgfqpoint{1.720611in}{2.089888in}}%
\pgfpathlineto{\pgfqpoint{1.721964in}{2.088857in}}%
\pgfpathlineto{\pgfqpoint{1.723091in}{2.087828in}}%
\pgfpathlineto{\pgfqpoint{1.724669in}{2.085776in}}%
\pgfpathlineto{\pgfqpoint{1.726247in}{2.084741in}}%
\pgfpathlineto{\pgfqpoint{1.727600in}{2.083709in}}%
\pgfpathlineto{\pgfqpoint{1.728276in}{2.083702in}}%
\pgfpathlineto{\pgfqpoint{1.729404in}{2.081653in}}%
\pgfpathlineto{\pgfqpoint{1.730982in}{2.080617in}}%
\pgfpathlineto{\pgfqpoint{1.732335in}{2.079583in}}%
\pgfpathlineto{\pgfqpoint{1.733687in}{2.078549in}}%
\pgfpathlineto{\pgfqpoint{1.735266in}{2.076493in}}%
\pgfpathlineto{\pgfqpoint{1.736844in}{2.075456in}}%
\pgfpathlineto{\pgfqpoint{1.738196in}{2.074421in}}%
\pgfpathlineto{\pgfqpoint{1.739098in}{2.073391in}}%
\pgfpathlineto{\pgfqpoint{1.740451in}{2.072355in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{2.071319in}}%
\pgfpathlineto{\pgfqpoint{1.743156in}{2.070283in}}%
\pgfpathlineto{\pgfqpoint{1.744735in}{2.069245in}}%
\pgfpathlineto{\pgfqpoint{1.746313in}{2.067184in}}%
\pgfpathlineto{\pgfqpoint{1.747666in}{2.066147in}}%
\pgfpathlineto{\pgfqpoint{1.749469in}{2.040476in}}%
\pgfpathlineto{\pgfqpoint{1.752400in}{2.021879in}}%
\pgfpathlineto{\pgfqpoint{1.754655in}{2.010472in}}%
\pgfpathlineto{\pgfqpoint{1.761418in}{1.984430in}}%
\pgfpathlineto{\pgfqpoint{1.761644in}{1.984428in}}%
\pgfpathlineto{\pgfqpoint{1.763222in}{1.978159in}}%
\pgfpathlineto{\pgfqpoint{1.763673in}{1.977111in}}%
\pgfpathlineto{\pgfqpoint{1.767506in}{1.964541in}}%
\pgfpathlineto{\pgfqpoint{1.767956in}{1.963491in}}%
\pgfpathlineto{\pgfqpoint{1.771113in}{1.954041in}}%
\pgfpathlineto{\pgfqpoint{1.771338in}{1.954039in}}%
\pgfpathlineto{\pgfqpoint{1.772691in}{1.949834in}}%
\pgfpathlineto{\pgfqpoint{1.773593in}{1.948777in}}%
\pgfpathlineto{\pgfqpoint{1.775171in}{1.943518in}}%
\pgfpathlineto{\pgfqpoint{1.775847in}{1.942462in}}%
\pgfpathlineto{\pgfqpoint{1.778553in}{1.935085in}}%
\pgfpathlineto{\pgfqpoint{1.778778in}{1.935083in}}%
\pgfpathlineto{\pgfqpoint{1.780356in}{1.929812in}}%
\pgfpathlineto{\pgfqpoint{1.781258in}{1.928752in}}%
\pgfpathlineto{\pgfqpoint{1.782611in}{1.925583in}}%
\pgfpathlineto{\pgfqpoint{1.785316in}{1.918188in}}%
\pgfpathlineto{\pgfqpoint{1.785767in}{1.918183in}}%
\pgfpathlineto{\pgfqpoint{1.787346in}{1.912899in}}%
\pgfpathlineto{\pgfqpoint{1.788247in}{1.911836in}}%
\pgfpathlineto{\pgfqpoint{1.790727in}{1.905484in}}%
\pgfpathlineto{\pgfqpoint{1.791629in}{1.904420in}}%
\pgfpathlineto{\pgfqpoint{1.793884in}{1.899120in}}%
\pgfpathlineto{\pgfqpoint{1.794335in}{1.898060in}}%
\pgfpathlineto{\pgfqpoint{1.796589in}{1.892756in}}%
\pgfpathlineto{\pgfqpoint{1.797040in}{1.892751in}}%
\pgfpathlineto{\pgfqpoint{1.798393in}{1.889567in}}%
\pgfpathlineto{\pgfqpoint{1.800647in}{1.884257in}}%
\pgfpathlineto{\pgfqpoint{1.801549in}{1.883190in}}%
\pgfpathlineto{\pgfqpoint{1.803804in}{1.877877in}}%
\pgfpathlineto{\pgfqpoint{1.804931in}{1.876807in}}%
\pgfpathlineto{\pgfqpoint{1.806284in}{1.872558in}}%
\pgfpathlineto{\pgfqpoint{1.807411in}{1.871487in}}%
\pgfpathlineto{\pgfqpoint{1.809440in}{1.867229in}}%
\pgfpathlineto{\pgfqpoint{1.810793in}{1.866156in}}%
\pgfpathlineto{\pgfqpoint{1.812146in}{1.865083in}}%
\pgfpathlineto{\pgfqpoint{1.813498in}{1.864009in}}%
\pgfpathlineto{\pgfqpoint{1.814175in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{1.815753in}{1.836386in}}%
\pgfpathlineto{\pgfqpoint{1.819811in}{1.807617in}}%
\pgfpathlineto{\pgfqpoint{1.820036in}{1.807615in}}%
\pgfpathlineto{\pgfqpoint{1.822291in}{1.795873in}}%
\pgfpathlineto{\pgfqpoint{1.829506in}{1.767008in}}%
\pgfpathlineto{\pgfqpoint{1.830182in}{1.765935in}}%
\pgfpathlineto{\pgfqpoint{1.834691in}{1.749883in}}%
\pgfpathlineto{\pgfqpoint{1.835142in}{1.748811in}}%
\pgfpathlineto{\pgfqpoint{1.838298in}{1.739173in}}%
\pgfpathlineto{\pgfqpoint{1.838749in}{1.738101in}}%
\pgfpathlineto{\pgfqpoint{1.841906in}{1.728463in}}%
\pgfpathlineto{\pgfqpoint{1.842356in}{1.728459in}}%
\pgfpathlineto{\pgfqpoint{1.843935in}{1.722038in}}%
\pgfpathlineto{\pgfqpoint{1.844836in}{1.720962in}}%
\pgfpathlineto{\pgfqpoint{1.847767in}{1.712394in}}%
\pgfpathlineto{\pgfqpoint{1.848444in}{1.711321in}}%
\pgfpathlineto{\pgfqpoint{1.850022in}{1.705969in}}%
\pgfpathlineto{\pgfqpoint{1.850924in}{1.704893in}}%
\pgfpathlineto{\pgfqpoint{1.853404in}{1.698466in}}%
\pgfpathlineto{\pgfqpoint{1.853629in}{1.698464in}}%
\pgfpathlineto{\pgfqpoint{1.855207in}{1.693114in}}%
\pgfpathlineto{\pgfqpoint{1.855884in}{1.693108in}}%
\pgfpathlineto{\pgfqpoint{1.857236in}{1.688828in}}%
\pgfpathlineto{\pgfqpoint{1.857687in}{1.687757in}}%
\pgfpathlineto{\pgfqpoint{1.859716in}{1.683471in}}%
\pgfpathlineto{\pgfqpoint{1.860393in}{1.682398in}}%
\pgfpathlineto{\pgfqpoint{1.861971in}{1.677051in}}%
\pgfpathlineto{\pgfqpoint{1.862647in}{1.677045in}}%
\pgfpathlineto{\pgfqpoint{1.864000in}{1.673834in}}%
\pgfpathlineto{\pgfqpoint{1.866480in}{1.667414in}}%
\pgfpathlineto{\pgfqpoint{1.867156in}{1.667408in}}%
\pgfpathlineto{\pgfqpoint{1.868960in}{1.637573in}}%
\pgfpathlineto{\pgfqpoint{1.870764in}{1.624797in}}%
\pgfpathlineto{\pgfqpoint{1.872793in}{1.610973in}}%
\pgfpathlineto{\pgfqpoint{1.873244in}{1.609908in}}%
\pgfpathlineto{\pgfqpoint{1.881586in}{1.574884in}}%
\pgfpathlineto{\pgfqpoint{1.881811in}{1.574882in}}%
\pgfpathlineto{\pgfqpoint{1.883164in}{1.568533in}}%
\pgfpathlineto{\pgfqpoint{1.883615in}{1.567473in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{1.550562in}}%
\pgfpathlineto{\pgfqpoint{1.889026in}{1.550557in}}%
\pgfpathlineto{\pgfqpoint{1.890604in}{1.544228in}}%
\pgfpathlineto{\pgfqpoint{1.891055in}{1.543173in}}%
\pgfpathlineto{\pgfqpoint{1.893986in}{1.534740in}}%
\pgfpathlineto{\pgfqpoint{1.894436in}{1.533686in}}%
\pgfpathlineto{\pgfqpoint{1.896015in}{1.528425in}}%
\pgfpathlineto{\pgfqpoint{1.896466in}{1.528422in}}%
\pgfpathlineto{\pgfqpoint{1.898044in}{1.522118in}}%
\pgfpathlineto{\pgfqpoint{1.898720in}{1.521065in}}%
\pgfpathlineto{\pgfqpoint{1.901651in}{1.512666in}}%
\pgfpathlineto{\pgfqpoint{1.902327in}{1.511615in}}%
\pgfpathlineto{\pgfqpoint{1.905484in}{1.502187in}}%
\pgfpathlineto{\pgfqpoint{1.906386in}{1.501136in}}%
\pgfpathlineto{\pgfqpoint{1.908866in}{1.494860in}}%
\pgfpathlineto{\pgfqpoint{1.909316in}{1.493814in}}%
\pgfpathlineto{\pgfqpoint{1.911571in}{1.488590in}}%
\pgfpathlineto{\pgfqpoint{1.912247in}{1.487544in}}%
\pgfpathlineto{\pgfqpoint{1.913826in}{1.482333in}}%
\pgfpathlineto{\pgfqpoint{1.914727in}{1.481287in}}%
\pgfpathlineto{\pgfqpoint{1.917207in}{1.475038in}}%
\pgfpathlineto{\pgfqpoint{1.918109in}{1.473994in}}%
\pgfpathlineto{\pgfqpoint{1.920364in}{1.468794in}}%
\pgfpathlineto{\pgfqpoint{1.920815in}{1.467755in}}%
\pgfpathlineto{\pgfqpoint{1.922844in}{1.458432in}}%
\pgfpathlineto{\pgfqpoint{1.924647in}{1.431663in}}%
\pgfpathlineto{\pgfqpoint{1.928931in}{1.402035in}}%
\pgfpathlineto{\pgfqpoint{1.932764in}{1.381763in}}%
\pgfpathlineto{\pgfqpoint{1.934342in}{1.371685in}}%
\pgfpathlineto{\pgfqpoint{1.942684in}{1.333728in}}%
\pgfpathlineto{\pgfqpoint{1.944938in}{1.303256in}}%
\pgfpathlineto{\pgfqpoint{1.947869in}{1.278998in}}%
\pgfpathlineto{\pgfqpoint{1.948095in}{1.278996in}}%
\pgfpathlineto{\pgfqpoint{1.950124in}{1.265544in}}%
\pgfpathlineto{\pgfqpoint{1.952829in}{1.249345in}}%
\pgfpathlineto{\pgfqpoint{1.955309in}{1.236118in}}%
\pgfpathlineto{\pgfqpoint{1.955760in}{1.236115in}}%
\pgfpathlineto{\pgfqpoint{1.957564in}{1.224867in}}%
\pgfpathlineto{\pgfqpoint{1.958240in}{1.224862in}}%
\pgfpathlineto{\pgfqpoint{1.959593in}{1.218337in}}%
\pgfpathlineto{\pgfqpoint{1.973120in}{1.164495in}}%
\pgfpathlineto{\pgfqpoint{1.974924in}{1.136270in}}%
\pgfpathlineto{\pgfqpoint{1.977178in}{1.117268in}}%
\pgfpathlineto{\pgfqpoint{1.977855in}{1.112146in}}%
\pgfpathlineto{\pgfqpoint{1.979884in}{1.075423in}}%
\pgfpathlineto{\pgfqpoint{1.980560in}{1.069716in}}%
\pgfpathlineto{\pgfqpoint{1.983716in}{1.040209in}}%
\pgfpathlineto{\pgfqpoint{1.995666in}{0.964994in}}%
\pgfpathlineto{\pgfqpoint{1.996567in}{0.958821in}}%
\pgfpathlineto{\pgfqpoint{2.000400in}{0.941428in}}%
\pgfpathlineto{\pgfqpoint{2.000626in}{0.941427in}}%
\pgfpathlineto{\pgfqpoint{2.003782in}{0.928507in}}%
\pgfpathlineto{\pgfqpoint{2.004007in}{0.928506in}}%
\pgfpathlineto{\pgfqpoint{2.006036in}{0.919707in}}%
\pgfpathlineto{\pgfqpoint{2.011222in}{0.903311in}}%
\pgfpathlineto{\pgfqpoint{2.012800in}{0.898602in}}%
\pgfpathlineto{\pgfqpoint{2.033993in}{0.846687in}}%
\pgfpathlineto{\pgfqpoint{2.038953in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{2.039629in}{0.837898in}}%
\pgfpathlineto{\pgfqpoint{2.044364in}{0.830833in}}%
\pgfpathlineto{\pgfqpoint{2.045040in}{0.829972in}}%
\pgfpathlineto{\pgfqpoint{2.048873in}{0.824905in}}%
\pgfpathlineto{\pgfqpoint{2.049775in}{0.824076in}}%
\pgfpathlineto{\pgfqpoint{2.054058in}{0.818423in}}%
\pgfpathlineto{\pgfqpoint{2.054735in}{0.817635in}}%
\pgfpathlineto{\pgfqpoint{2.056313in}{0.816073in}}%
\pgfpathlineto{\pgfqpoint{2.056764in}{0.815301in}}%
\pgfpathlineto{\pgfqpoint{2.058342in}{0.813769in}}%
\pgfpathlineto{\pgfqpoint{2.062626in}{0.808570in}}%
\pgfpathlineto{\pgfqpoint{2.063978in}{0.807486in}}%
\pgfpathlineto{\pgfqpoint{2.067586in}{0.803616in}}%
\pgfpathlineto{\pgfqpoint{2.068938in}{0.802585in}}%
\pgfpathlineto{\pgfqpoint{2.070742in}{0.800563in}}%
\pgfpathlineto{\pgfqpoint{2.072546in}{0.799565in}}%
\pgfpathlineto{\pgfqpoint{2.074800in}{0.797930in}}%
\pgfpathlineto{\pgfqpoint{2.076829in}{0.796962in}}%
\pgfpathlineto{\pgfqpoint{2.079535in}{0.795066in}}%
\pgfpathlineto{\pgfqpoint{2.081338in}{0.794134in}}%
\pgfpathlineto{\pgfqpoint{2.083593in}{0.792910in}}%
\pgfpathlineto{\pgfqpoint{2.087651in}{0.792291in}}%
\pgfpathlineto{\pgfqpoint{2.089004in}{0.791691in}}%
\pgfpathlineto{\pgfqpoint{2.092160in}{0.791087in}}%
\pgfpathlineto{\pgfqpoint{2.093513in}{0.790498in}}%
\pgfpathlineto{\pgfqpoint{2.096669in}{0.789905in}}%
\pgfpathlineto{\pgfqpoint{2.096691in}{0.520555in}}%
\pgfpathlineto{\pgfqpoint{2.096691in}{0.520555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907396in}{2.824740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.643731in}{2.199760in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.973796in}{1.147655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096669in}{0.789905in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096895in}{-1.941525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.660531in}{-1.941525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.897600in}{-1.941525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.134669in}{-1.941525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.681942in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{0.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111744in}{0.627777in}}%
\pgfpathlineto{\pgfqpoint{5.505831in}{0.627777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.544720in}{0.627777in}}{\pgfqpoint{5.544720in}{0.666666in}}%
\pgfpathlineto{\pgfqpoint{5.544720in}{1.197221in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.544720in}{1.236110in}}{\pgfqpoint{5.505831in}{1.236110in}}%
\pgfpathlineto{\pgfqpoint{4.111744in}{1.236110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072855in}{1.236110in}}{\pgfqpoint{4.072855in}{1.197221in}}%
\pgfpathlineto{\pgfqpoint{4.072855in}{0.666666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.072855in}{0.627777in}}{\pgfqpoint{4.111744in}{0.627777in}}%
\pgfpathlineto{\pgfqpoint{4.111744in}{0.627777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150633in}{1.087499in}}%
\pgfpathlineto{\pgfqpoint{4.345077in}{1.087499in}}%
\pgfpathlineto{\pgfqpoint{4.539522in}{1.087499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345077in}{1.087499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.695077in,y=1.019443in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Optimum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.150633in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{4.345077in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{4.539522in}{0.812499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.345077in}{0.812499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.695077in,y=0.744444in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont NE}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/utility_costv2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.641942in}{4.295999in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.295999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.295999in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.681942in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907396in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.907396in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907396in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.907396in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034669in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{2.034669in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.034669in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034669in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.161942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{3.161942in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161942in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161942in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.289215in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{4.289215in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.289215in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.289215in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.416487in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.416487in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.416487in,y=0.433333in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.161942in,y=0.200000in,,top]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Cost (\(\displaystyle c\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{0.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{0.530555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.461111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{0.992555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{0.992555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{0.992555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=0.923111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{1.454555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{1.454555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{1.454555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.385111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}65}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{1.916555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{1.916555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{1.916555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=1.847111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{2.378555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{2.378555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{2.378555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.309111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}55}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{2.840555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{2.840555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{2.840555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=2.771111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{3.302555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{3.302555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{3.302555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=3.233111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}45}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{3.764555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{3.764555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{3.764555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=3.695111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.681942in}{4.226555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.233333in, y=4.157111in, left, base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle {\ensuremath{-}35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.177777in,y=2.378555in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Utility}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907396in}{3.709769in}}%
\pgfpathlineto{\pgfqpoint{3.859294in}{3.563907in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{3.487894in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{3.487894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907396in}{3.709769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.144124in}{3.648386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380852in}{3.587394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.613066in}{3.527029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907396in}{2.674324in}}%
\pgfpathlineto{\pgfqpoint{0.916424in}{2.670434in}}%
\pgfpathlineto{\pgfqpoint{0.925451in}{2.665284in}}%
\pgfpathlineto{\pgfqpoint{0.979614in}{2.642806in}}%
\pgfpathlineto{\pgfqpoint{0.984128in}{2.641444in}}%
\pgfpathlineto{\pgfqpoint{0.988641in}{2.613552in}}%
\pgfpathlineto{\pgfqpoint{0.993155in}{2.592933in}}%
\pgfpathlineto{\pgfqpoint{0.997669in}{2.578026in}}%
\pgfpathlineto{\pgfqpoint{1.002182in}{2.569770in}}%
\pgfpathlineto{\pgfqpoint{1.015723in}{2.556452in}}%
\pgfpathlineto{\pgfqpoint{1.029264in}{2.545080in}}%
\pgfpathlineto{\pgfqpoint{1.074400in}{2.517405in}}%
\pgfpathlineto{\pgfqpoint{1.105995in}{2.501733in}}%
\pgfpathlineto{\pgfqpoint{1.110509in}{2.485626in}}%
\pgfpathlineto{\pgfqpoint{1.115022in}{2.452863in}}%
\pgfpathlineto{\pgfqpoint{1.124050in}{2.417643in}}%
\pgfpathlineto{\pgfqpoint{1.128563in}{2.407492in}}%
\pgfpathlineto{\pgfqpoint{1.137590in}{2.397194in}}%
\pgfpathlineto{\pgfqpoint{1.155645in}{2.380353in}}%
\pgfpathlineto{\pgfqpoint{1.196267in}{2.324052in}}%
\pgfpathlineto{\pgfqpoint{1.205294in}{2.313206in}}%
\pgfpathlineto{\pgfqpoint{1.209808in}{2.300702in}}%
\pgfpathlineto{\pgfqpoint{1.214322in}{2.253418in}}%
\pgfpathlineto{\pgfqpoint{1.223349in}{2.205723in}}%
\pgfpathlineto{\pgfqpoint{1.227862in}{2.188081in}}%
\pgfpathlineto{\pgfqpoint{1.232376in}{2.157804in}}%
\pgfpathlineto{\pgfqpoint{1.236890in}{2.107104in}}%
\pgfpathlineto{\pgfqpoint{1.245917in}{2.052526in}}%
\pgfpathlineto{\pgfqpoint{1.254944in}{2.029953in}}%
\pgfpathlineto{\pgfqpoint{1.268485in}{2.000535in}}%
\pgfpathlineto{\pgfqpoint{1.282026in}{1.974686in}}%
\pgfpathlineto{\pgfqpoint{1.286539in}{1.942041in}}%
\pgfpathlineto{\pgfqpoint{1.291053in}{1.896508in}}%
\pgfpathlineto{\pgfqpoint{1.300080in}{1.842633in}}%
\pgfpathlineto{\pgfqpoint{1.309107in}{1.800155in}}%
\pgfpathlineto{\pgfqpoint{1.313621in}{1.783285in}}%
\pgfpathlineto{\pgfqpoint{1.318135in}{1.726630in}}%
\pgfpathlineto{\pgfqpoint{1.327162in}{1.658749in}}%
\pgfpathlineto{\pgfqpoint{1.336189in}{1.610785in}}%
\pgfpathlineto{\pgfqpoint{1.345216in}{1.514363in}}%
\pgfpathlineto{\pgfqpoint{1.354243in}{1.455287in}}%
\pgfpathlineto{\pgfqpoint{1.363271in}{1.411431in}}%
\pgfpathlineto{\pgfqpoint{1.367784in}{1.339605in}}%
\pgfpathlineto{\pgfqpoint{1.372298in}{1.296440in}}%
\pgfpathlineto{\pgfqpoint{1.376811in}{1.217166in}}%
\pgfpathlineto{\pgfqpoint{1.385839in}{1.135674in}}%
\pgfpathlineto{\pgfqpoint{1.390352in}{1.038764in}}%
\pgfpathlineto{\pgfqpoint{1.394866in}{0.966783in}}%
\pgfpathlineto{\pgfqpoint{1.399379in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{1.408407in}{0.858517in}}%
\pgfpathlineto{\pgfqpoint{1.412920in}{0.835955in}}%
\pgfpathlineto{\pgfqpoint{1.421947in}{0.807986in}}%
\pgfpathlineto{\pgfqpoint{1.430975in}{0.787628in}}%
\pgfpathlineto{\pgfqpoint{1.435488in}{0.781951in}}%
\pgfpathlineto{\pgfqpoint{1.440002in}{0.778862in}}%
\pgfpathlineto{\pgfqpoint{1.440015in}{0.520555in}}%
\pgfpathlineto{\pgfqpoint{1.440015in}{0.520555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907396in}{2.674324in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336189in}{1.610785in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.440002in}{0.778862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.444515in}{-84.939445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.498679in}{-84.939445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.735406in}{-84.939445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.972134in}{-84.939445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.208862in}{-84.939445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907396in}{3.700375in}}%
\pgfpathlineto{\pgfqpoint{1.227862in}{3.683622in}}%
\pgfpathlineto{\pgfqpoint{1.304594in}{3.677946in}}%
\pgfpathlineto{\pgfqpoint{1.358757in}{3.674310in}}%
\pgfpathlineto{\pgfqpoint{1.376811in}{3.671135in}}%
\pgfpathlineto{\pgfqpoint{1.512219in}{3.656615in}}%
\pgfpathlineto{\pgfqpoint{1.548328in}{3.653217in}}%
\pgfpathlineto{\pgfqpoint{1.566383in}{3.650232in}}%
\pgfpathlineto{\pgfqpoint{1.602492in}{3.644337in}}%
\pgfpathlineto{\pgfqpoint{1.638600in}{3.639264in}}%
\pgfpathlineto{\pgfqpoint{1.647628in}{3.635021in}}%
\pgfpathlineto{\pgfqpoint{1.674709in}{3.627428in}}%
\pgfpathlineto{\pgfqpoint{1.706304in}{3.619904in}}%
\pgfpathlineto{\pgfqpoint{1.760468in}{3.608438in}}%
\pgfpathlineto{\pgfqpoint{1.828172in}{3.595659in}}%
\pgfpathlineto{\pgfqpoint{1.931985in}{3.580952in}}%
\pgfpathlineto{\pgfqpoint{1.945526in}{3.572996in}}%
\pgfpathlineto{\pgfqpoint{1.963580in}{3.566130in}}%
\pgfpathlineto{\pgfqpoint{2.017743in}{3.551996in}}%
\pgfpathlineto{\pgfqpoint{2.094474in}{3.535108in}}%
\pgfpathlineto{\pgfqpoint{2.103502in}{3.533542in}}%
\pgfpathlineto{\pgfqpoint{2.166692in}{3.526307in}}%
\pgfpathlineto{\pgfqpoint{2.193774in}{3.523768in}}%
\pgfpathlineto{\pgfqpoint{2.207315in}{3.513314in}}%
\pgfpathlineto{\pgfqpoint{2.234396in}{3.501971in}}%
\pgfpathlineto{\pgfqpoint{2.275019in}{3.489539in}}%
\pgfpathlineto{\pgfqpoint{2.293073in}{3.485219in}}%
\pgfpathlineto{\pgfqpoint{2.306614in}{3.481731in}}%
\pgfpathlineto{\pgfqpoint{2.329182in}{3.477402in}}%
\pgfpathlineto{\pgfqpoint{2.374318in}{3.471918in}}%
\pgfpathlineto{\pgfqpoint{2.410427in}{3.467699in}}%
\pgfpathlineto{\pgfqpoint{2.419454in}{3.457935in}}%
\pgfpathlineto{\pgfqpoint{2.432995in}{3.449002in}}%
\pgfpathlineto{\pgfqpoint{2.460076in}{3.437415in}}%
\pgfpathlineto{\pgfqpoint{2.473617in}{3.432666in}}%
\pgfpathlineto{\pgfqpoint{2.518753in}{3.419077in}}%
\pgfpathlineto{\pgfqpoint{2.577430in}{3.411208in}}%
\pgfpathlineto{\pgfqpoint{2.581944in}{3.406653in}}%
\pgfpathlineto{\pgfqpoint{2.586457in}{3.399978in}}%
\pgfpathlineto{\pgfqpoint{2.595485in}{3.392009in}}%
\pgfpathlineto{\pgfqpoint{2.631593in}{3.372711in}}%
\pgfpathlineto{\pgfqpoint{2.654161in}{3.363975in}}%
\pgfpathlineto{\pgfqpoint{2.667702in}{3.357984in}}%
\pgfpathlineto{\pgfqpoint{2.708325in}{3.351528in}}%
\pgfpathlineto{\pgfqpoint{2.712838in}{3.341616in}}%
\pgfpathlineto{\pgfqpoint{2.721866in}{3.331722in}}%
\pgfpathlineto{\pgfqpoint{2.735406in}{3.321290in}}%
\pgfpathlineto{\pgfqpoint{2.748947in}{3.313358in}}%
\pgfpathlineto{\pgfqpoint{2.794083in}{3.292354in}}%
\pgfpathlineto{\pgfqpoint{2.803110in}{3.290871in}}%
\pgfpathlineto{\pgfqpoint{2.807624in}{3.288081in}}%
\pgfpathlineto{\pgfqpoint{2.812138in}{3.276450in}}%
\pgfpathlineto{\pgfqpoint{2.821165in}{3.266355in}}%
\pgfpathlineto{\pgfqpoint{2.834706in}{3.255442in}}%
\pgfpathlineto{\pgfqpoint{2.852760in}{3.243707in}}%
\pgfpathlineto{\pgfqpoint{2.866301in}{3.235693in}}%
\pgfpathlineto{\pgfqpoint{2.879842in}{3.225515in}}%
\pgfpathlineto{\pgfqpoint{2.884355in}{3.222619in}}%
\pgfpathlineto{\pgfqpoint{2.888869in}{3.209289in}}%
\pgfpathlineto{\pgfqpoint{2.897896in}{3.194469in}}%
\pgfpathlineto{\pgfqpoint{2.911437in}{3.179075in}}%
\pgfpathlineto{\pgfqpoint{2.929491in}{3.162470in}}%
\pgfpathlineto{\pgfqpoint{2.938519in}{3.154908in}}%
\pgfpathlineto{\pgfqpoint{2.952059in}{3.144628in}}%
\pgfpathlineto{\pgfqpoint{2.970114in}{3.081260in}}%
\pgfpathlineto{\pgfqpoint{2.988168in}{3.054504in}}%
\pgfpathlineto{\pgfqpoint{3.006223in}{3.033064in}}%
\pgfpathlineto{\pgfqpoint{3.015250in}{3.024466in}}%
\pgfpathlineto{\pgfqpoint{3.019763in}{3.005675in}}%
\pgfpathlineto{\pgfqpoint{3.028791in}{2.987119in}}%
\pgfpathlineto{\pgfqpoint{3.042331in}{2.966961in}}%
\pgfpathlineto{\pgfqpoint{3.073927in}{2.931319in}}%
\pgfpathlineto{\pgfqpoint{3.078440in}{2.921873in}}%
\pgfpathlineto{\pgfqpoint{3.087467in}{2.867362in}}%
\pgfpathlineto{\pgfqpoint{3.091981in}{2.847663in}}%
\pgfpathlineto{\pgfqpoint{3.096495in}{2.833608in}}%
\pgfpathlineto{\pgfqpoint{3.110035in}{2.806394in}}%
\pgfpathlineto{\pgfqpoint{3.128090in}{2.776148in}}%
\pgfpathlineto{\pgfqpoint{3.137117in}{2.767328in}}%
\pgfpathlineto{\pgfqpoint{3.150658in}{2.718810in}}%
\pgfpathlineto{\pgfqpoint{3.164199in}{2.687076in}}%
\pgfpathlineto{\pgfqpoint{3.168712in}{2.677835in}}%
\pgfpathlineto{\pgfqpoint{3.182253in}{2.599843in}}%
\pgfpathlineto{\pgfqpoint{3.186767in}{2.579917in}}%
\pgfpathlineto{\pgfqpoint{3.191280in}{2.566971in}}%
\pgfpathlineto{\pgfqpoint{3.200308in}{2.551873in}}%
\pgfpathlineto{\pgfqpoint{3.204821in}{2.517330in}}%
\pgfpathlineto{\pgfqpoint{3.213848in}{2.478748in}}%
\pgfpathlineto{\pgfqpoint{3.222876in}{2.450538in}}%
\pgfpathlineto{\pgfqpoint{3.231903in}{2.423719in}}%
\pgfpathlineto{\pgfqpoint{3.236416in}{2.411506in}}%
\pgfpathlineto{\pgfqpoint{3.245444in}{2.335849in}}%
\pgfpathlineto{\pgfqpoint{3.254471in}{2.293845in}}%
\pgfpathlineto{\pgfqpoint{3.263498in}{2.208646in}}%
\pgfpathlineto{\pgfqpoint{3.272525in}{2.157774in}}%
\pgfpathlineto{\pgfqpoint{3.286066in}{2.105347in}}%
\pgfpathlineto{\pgfqpoint{3.299607in}{1.976927in}}%
\pgfpathlineto{\pgfqpoint{3.304120in}{1.951492in}}%
\pgfpathlineto{\pgfqpoint{3.308634in}{1.879708in}}%
\pgfpathlineto{\pgfqpoint{3.317661in}{1.797306in}}%
\pgfpathlineto{\pgfqpoint{3.322175in}{1.765427in}}%
\pgfpathlineto{\pgfqpoint{3.326689in}{1.743360in}}%
\pgfpathlineto{\pgfqpoint{3.331202in}{1.662456in}}%
\pgfpathlineto{\pgfqpoint{3.335716in}{1.618518in}}%
\pgfpathlineto{\pgfqpoint{3.349257in}{1.430937in}}%
\pgfpathlineto{\pgfqpoint{3.362797in}{1.166554in}}%
\pgfpathlineto{\pgfqpoint{3.367311in}{1.053838in}}%
\pgfpathlineto{\pgfqpoint{3.376338in}{0.921536in}}%
\pgfpathlineto{\pgfqpoint{3.385365in}{0.823559in}}%
\pgfpathlineto{\pgfqpoint{3.394393in}{0.758443in}}%
\pgfpathlineto{\pgfqpoint{3.403420in}{0.714850in}}%
\pgfpathlineto{\pgfqpoint{3.407933in}{0.695238in}}%
\pgfpathlineto{\pgfqpoint{3.412447in}{0.680973in}}%
\pgfpathlineto{\pgfqpoint{3.416961in}{0.672513in}}%
\pgfpathlineto{\pgfqpoint{3.421474in}{0.669701in}}%
\pgfpathlineto{\pgfqpoint{3.561396in}{0.668618in}}%
\pgfpathlineto{\pgfqpoint{3.570423in}{0.667896in}}%
\pgfpathlineto{\pgfqpoint{3.606532in}{0.667797in}}%
\pgfpathlineto{\pgfqpoint{3.620073in}{0.657373in}}%
\pgfpathlineto{\pgfqpoint{3.638127in}{0.651145in}}%
\pgfpathlineto{\pgfqpoint{3.647154in}{0.647705in}}%
\pgfpathlineto{\pgfqpoint{3.656182in}{0.647000in}}%
\pgfpathlineto{\pgfqpoint{3.665209in}{0.644253in}}%
\pgfpathlineto{\pgfqpoint{3.669722in}{0.644242in}}%
\pgfpathlineto{\pgfqpoint{3.687777in}{0.639448in}}%
\pgfpathlineto{\pgfqpoint{3.787076in}{0.625083in}}%
\pgfpathlineto{\pgfqpoint{3.800617in}{0.624384in}}%
\pgfpathlineto{\pgfqpoint{3.836726in}{0.619631in}}%
\pgfpathlineto{\pgfqpoint{3.845753in}{0.618945in}}%
\pgfpathlineto{\pgfqpoint{3.850267in}{0.617604in}}%
\pgfpathlineto{\pgfqpoint{3.854780in}{0.617594in}}%
\pgfpathlineto{\pgfqpoint{3.859294in}{0.616254in}}%
\pgfpathlineto{\pgfqpoint{3.868321in}{0.616899in}}%
\pgfpathlineto{\pgfqpoint{3.886375in}{0.614867in}}%
\pgfpathlineto{\pgfqpoint{3.890889in}{0.614857in}}%
\pgfpathlineto{\pgfqpoint{3.899916in}{0.612846in}}%
\pgfpathlineto{\pgfqpoint{3.904430in}{0.612837in}}%
\pgfpathlineto{\pgfqpoint{3.908943in}{0.611500in}}%
\pgfpathlineto{\pgfqpoint{3.922484in}{0.610809in}}%
\pgfpathlineto{\pgfqpoint{3.936025in}{0.609456in}}%
\pgfpathlineto{\pgfqpoint{3.945052in}{0.610100in}}%
\pgfpathlineto{\pgfqpoint{3.954080in}{0.609419in}}%
\pgfpathlineto{\pgfqpoint{3.981161in}{0.608701in}}%
\pgfpathlineto{\pgfqpoint{3.990188in}{0.608021in}}%
\pgfpathlineto{\pgfqpoint{4.044352in}{0.607250in}}%
\pgfpathlineto{\pgfqpoint{4.053379in}{0.606571in}}%
\pgfpathlineto{\pgfqpoint{4.116569in}{0.605783in}}%
\pgfpathlineto{\pgfqpoint{4.125597in}{0.605104in}}%
\pgfpathlineto{\pgfqpoint{4.166219in}{0.604363in}}%
\pgfpathlineto{\pgfqpoint{4.175246in}{0.603686in}}%
\pgfpathlineto{\pgfqpoint{4.184273in}{0.604327in}}%
\pgfpathlineto{\pgfqpoint{4.220382in}{0.603596in}}%
\pgfpathlineto{\pgfqpoint{4.229409in}{0.602920in}}%
\pgfpathlineto{\pgfqpoint{4.301627in}{0.602118in}}%
\pgfpathlineto{\pgfqpoint{4.310654in}{0.601443in}}%
\pgfpathlineto{\pgfqpoint{4.391899in}{0.600626in}}%
\pgfpathlineto{\pgfqpoint{4.400926in}{0.599951in}}%
\pgfpathlineto{\pgfqpoint{4.491198in}{0.599119in}}%
\pgfpathlineto{\pgfqpoint{4.500226in}{0.598446in}}%
\pgfpathlineto{\pgfqpoint{4.595011in}{0.597607in}}%
\pgfpathlineto{\pgfqpoint{4.604039in}{0.596935in}}%
\pgfpathlineto{\pgfqpoint{4.707851in}{0.596082in}}%
\pgfpathlineto{\pgfqpoint{4.716879in}{0.595411in}}%
\pgfpathlineto{\pgfqpoint{4.725906in}{0.596048in}}%
\pgfpathlineto{\pgfqpoint{4.784583in}{0.595282in}}%
\pgfpathlineto{\pgfqpoint{4.793610in}{0.594612in}}%
\pgfpathlineto{\pgfqpoint{4.910964in}{0.593737in}}%
\pgfpathlineto{\pgfqpoint{4.915477in}{0.593076in}}%
\pgfpathlineto{\pgfqpoint{4.924505in}{0.593712in}}%
\pgfpathlineto{\pgfqpoint{4.996722in}{0.592924in}}%
\pgfpathlineto{\pgfqpoint{5.005749in}{0.592256in}}%
\pgfpathlineto{\pgfqpoint{5.186294in}{0.591268in}}%
\pgfpathlineto{\pgfqpoint{5.195321in}{0.590601in}}%
\pgfpathlineto{\pgfqpoint{5.335243in}{0.589694in}}%
\pgfpathlineto{\pgfqpoint{5.344270in}{0.589028in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{0.588896in}}%
\pgfpathlineto{\pgfqpoint{5.416487in}{0.588896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.681942in}{0.530555in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.907396in}{3.700375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.126070in}{3.530608in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082954in}{2.893890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.331202in}{1.662456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.620073in}{0.657373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.847773in}{0.594509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{0.681942in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.641942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{0.530555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{0.530555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.681942in}{4.226555in}}%
\pgfpathlineto{\pgfqpoint{5.641942in}{4.226555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818053in}{0.627777in}}%
\pgfpathlineto{\pgfqpoint{3.401823in}{0.627777in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440712in}{0.627777in}}{\pgfqpoint{3.440712in}{0.666666in}}%
\pgfpathlineto{\pgfqpoint{3.440712in}{1.472220in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.440712in}{1.511109in}}{\pgfqpoint{3.401823in}{1.511109in}}%
\pgfpathlineto{\pgfqpoint{0.818053in}{1.511109in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.779164in}{1.511109in}}{\pgfqpoint{0.779164in}{1.472220in}}%
\pgfpathlineto{\pgfqpoint{0.779164in}{0.666666in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.779164in}{0.627777in}}{\pgfqpoint{0.818053in}{0.627777in}}%
\pgfpathlineto{\pgfqpoint{0.818053in}{0.627777in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856942in}{1.362498in}}%
\pgfpathlineto{\pgfqpoint{1.051386in}{1.362498in}}%
\pgfpathlineto{\pgfqpoint{1.245831in}{1.362498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.041667in}}%
\pgfpathmoveto{\pgfqpoint{-0.041667in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051386in}{1.362498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401386in,y=1.294443in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Optimum}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856942in}{1.087499in}}%
\pgfpathlineto{\pgfqpoint{1.051386in}{1.087499in}}%
\pgfpathlineto{\pgfqpoint{1.245831in}{1.087499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051386in}{1.087499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401386in,y=1.019443in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Utility without incentive}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856942in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{1.051386in}{0.812499in}}%
\pgfpathlineto{\pgfqpoint{1.245831in}{0.812499in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035355in}{-0.058926in}}{\pgfqpoint{0.035355in}{0.058926in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathlineto{\pgfqpoint{0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.058926in}}%
\pgfpathlineto{\pgfqpoint{-0.035355in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.058926in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.051386in}{0.812499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.401386in,y=0.744444in,left,base]{\color{textcolor}\sffamily\fontsize{14.000000}{16.800000}\selectfont Utility with incentive}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

